RANalyzer: Automated Continuous RAN Software Evaluation and Regression Analysis

Software-driven O-RAN architectures enable rapid innovation through frequent, independent updates to virtualized components. However, attributing performance variations to specific software changes is challenging due to the stochastic nature of wireless systems, where channel conditions, interference, and hardware variability confound analysis. Traditional threshold-based monitoring and manual troubleshooting do not scale with modern software evolution. This paper presents RANalyzer, an automated test analysis framework that quantifies the performance impact of software updates beyond what can be explained by wireless channel conditions. RANalyzer combines LLM-assisted semantic extraction with residuals analysis. The first categorizes code changes by affected protocol layers and functional components, while the second provides insights on the effect of load, channel, or code changes on the test performance. We contribute an extensive dataset collected over more than two years of continuous over-the-air testing on an experimental O-RAN testbed, comprising over 8,600 automated tests across 69 releases of the OAI stack. By modeling expected performance and interpreting deviations as software-induced effects, we identify degraded instances attributable to code changes and correlate them with specific change categories. The framework can be integrated into CI/CD/CT pipelines for automated, continuous evaluation of software updates at scale.

==> figures/tikz-codes/baseline_1.tex <==

\tikzset{draw-color/.style={
        color of colormap={#1},
        draw=.!80,
    },
    fill-color/.style={
        color of colormap={#1},
        draw=.!80!black,
        fill=.!80!white,
        fill opacity=0.6
    },
    mydashed/.style={dash pattern=on 6pt off 4pt}
}

% Define colors
\definecolor{coral}{RGB}{255,127,80}
\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{skyblue}{RGB}{135,206,235}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{salmon}{RGB}{250,128,114}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mygreen}{RGB}{0,128,0}
\definecolor{myorange}{RGB}{255,165,0}
\definecolor{myred}{RGB}{220,20,60}
\definecolor{brickred}{RGB}{203,65,84}

% Define dimensions

\setlength{\fwidth}{8.5cm}
\setlength{\fheight}{3.2cm}
\def\framework{RANalyzer}


\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Commit Index},
xlabel style={font=\scriptsize},
xmajorgrids,
xmin=290, xmax=540,
xtick style={color=black},
tick label style={font=\scriptsize},
y grid style={darkgray176},
ylabel={Throughput Efficiency (\%)},
ylabel style={font=\scriptsize},
ymajorgrids,
ymin=10, ymax=102,
ytick style={color=black},
font=\scriptsize
]
\addplot [line width=0.7pt, black, opacity=1]
table {%
0 99.595720265032
1 98.1142122167639
2 99.7228995246728
3 99.6970445170175
4 99.6739468234802
5 99.6932416225598
6 99.7228995246728
7 99.7228995246728
8 99.5371557296971
9 98.6443100857123
10 99.6936860082005
11 97.7921809320179
12 99.6626259229611
13 99.7205569611009
14 99.5834532209751
15 99.7228995246728
16 99.6671480674526
17 99.6514717222522
18 99.7228995246728
19 99.6582287888375
20 99.7161007686452
21 99.6339674596257
22 97.8205638532584
23 99.6698529564537
24 99.5934911963784
25 99.6467552629164
26 99.6289273471372
27 99.6569941567445
28 99.6401013339991
29 99.6467552629164
30 99.6933654005371
31 99.6933654005371
32 96.4739234702421
33 99.7228995246728
34 99.695707964109
35 99.6739468234802
36 99.5472235164718
37 99.4004908837985
38 99.7166759987898
39 99.7228995246728
40 99.599496466544
41 99.7228995246728
42 99.6426032682374
43 99.4620206091357
44 99.3855606663903
45 99.4620206091357
46 99.4596780455638
47 99.4620206091357
48 99.4596780455638
49 99.4596780455638
50 99.4917702517841
51 99.4596780455638
52 98.1859719666737
53 99.3853498872442
54 99.427897962875
55 99.4620206091357
56 99.4620206091357
57 99.359705658735
58 99.4620206091357
59 95.8902418882342
60 97.6547527638977
61 99.4596780455638
62 99.4618098299895
63 99.4228295200269
64 99.3853498872442
65 99.4620206091357
66 99.4620206091357
67 99.4618098299895
68 99.4620206091357
69 99.4620206091357
70 99.4361656014804
71 99.4894276882122
72 99.1207239371181
73 99.4620206091357
74 99.3855606663903
75 99.4620206091357
76 99.4596780455638
77 99.4620206091357
78 99.4620206091357
79 99.4620206091357
80 99.3855606663903
81 99.4620206091357
82 99.4620206091357
83 99.3853498872442
84 99.2835106466127
85 99.4620206091357
86 99.4620206091357
87 99.4228295200269
88 99.420486956455
89 99.4596780455638
90 99.3853498872442
91 99.4228295200269
92 99.4596780455638
93 99.4596780455638
94 99.4596780455638
95 99.3853498872442
96 76.6685970469816
97 99.4620206091357
98 99.4596780455638
99 99.4620206091357
100 99.3855606663903
101 99.4620206091357
102 99.3855606663903
103 99.4226187408807
104 99.4596780455638
105 99.4620206091357
106 99.4620206091357
107 99.359705658735
108 99.420486956455
109 97.6547527638977
110 99.4228295200269
111 99.4596780455638
112 99.4228295200269
113 99.4228295200269
114 99.4687679416755
115 99.4228295200269
116 99.420486956455
117 99.4596780455638
118 99.4596780455638
119 99.420486956455
120 99.420486956455
121 99.4228295200269
122 99.420486956455
123 99.3853498872442
124 99.420486956455
125 99.4228295200269
126 99.420486956455
127 99.4228295200269
128 99.4733017544839
129 99.420486956455
130 99.420486956455
131 99.420486956455
132 99.2866355417727
133 99.4371518525667
134 99.4620206091357
135 99.420486956455
136 99.4228295200269
137 99.3853498872442
138 99.420486956455
139 90.2493315746526
140 99.5671433479825
141 99.4423321161965
142 99.3869521440963
143 99.5962465842373
144 99.6764947441782
145 98.799800802796
146 99.3192108472905
147 99.6371870057193
148 99.670154568945
149 99.6763780948281
150 99.6695793388005
151 99.4429249021093
152 99.3573035578763
153 99.6289575875917
154 94.0026209956869
155 99.3543902775256
156 99.4366051385089
157 99.4434038945365
158 99.6221588315641
159 99.6221588315641
160 99.6221588315641
161 99.6221588315641
162 99.6221588315641
163 99.6221588315641
164 99.6221588315641
165 99.6229279773116
166 99.5386989772577
167 99.5699944415946
168 99.6229279773116
169 99.6229279773116
170 99.5319002212301
171 99.4786820369545
172 99.4491308722241
173 99.4491308722241
174 99.4394167101916
175 99.4491308722241
176 99.5157195899282
177 99.5937144608394
178 99.5902742136287
179 99.6221588315641
180 99.6289575875917
181 99.6289575875917
182 99.6289575875917
183 99.6289575875917
184 99.5815803352368
185 99.5641187145759
186 99.6401401785121
187 99.6289575875917
188 99.5800048863991
189 99.6108433876804
190 99.5700550647303
191 99.6289575875917
192 99.6348939377461
193 99.6289575875917
194 99.5800048863991
195 99.5800048863991
196 99.6289575875917
197 99.6289575875917
198 99.5800048863991
199 99.6289575875917
200 95.114659249042
201 99.6221588315641
202 99.5963038239089
203 99.6221588315641
204 99.6221588315641
205 99.6221588315641
206 99.5573199585483
207 98.870552374281
208 98.8900354122393
209 99.5737813605161
210 99.6289575875917
211 99.6289575875917
212 99.6289575875917
213 99.4770574452722
214 99.6289575875917
215 98.889799048603
216 99.6348939377461
217 99.5849883800252
218 99.5625145351524
219 99.6348939377461
220 98.4861985148586
221 99.5732061303715
222 99.6221588315641
223 99.5732061303715
224 99.6221588315641
225 99.5747815792092
226 99.5929453150919
227 99.6221588315641
228 99.5573199585483
229 99.3952241902525
230 99.5671433479825
231 99.6221588315641
232 99.5748311151806
233 99.6221588315641
234 99.6221588315641
235 99.616129221284
236 99.5815803352368
237 99.5265648516552
238 99.5496861688446
239 99.498701551823
240 99.4810117583872
241 99.474026427641
242 99.5027560571732
243 98.4486927630617
244 99.5290419112226
245 99.5458506314031
246 99.4825053473842
247 99.4408588260679
248 99.5320233174943
249 99.3785623534173
250 99.3639589719055
251 99.4020229462801
252 99.6229279773116
253 99.3952241902525
254 99.3952241902525
255 97.2263534897276
256 99.5119016323148
257 99.2076198024774
258 99.4715599140848
259 99.1687839226896
260 99.6229279773116
261 99.4491308722241
262 98.2956491082545
263 99.3867959223178
264 99.6289575875917
265 98.5830289597556
266 99.102052034311
267 99.161985166662
268 99.0971462936461
269 99.6289575875917
270 99.6031025799365
271 99.5382637069206
272 99.6289575875917
273 99.5641187145759
274 99.6289575875917
275 99.6289575875917
276 99.6289575875917
277 99.6289575875917
278 99.5739421040101
279 99.3422243245195
280 99.4977978229993
281 99.6289575875917
282 99.6221588315641
283 99.6289575875917
284 99.3543902775256
285 99.3460604770884
286 99.5767931976222
287 99.6289575875917
288 98.0304242688975
289 99.6289575875917
290 99.6289575875917
291 99.6227340617087
292 98.8216821216272
293 99.6227340617087
294 99.6031025799365
295 99.6289575875917
296 63.814085311568
297 65.3821665325692
298 63.469159458697
299 65.8770900759823
300 66.07404277495
301 65.0426605738178
302 64.6881855496632
303 65.3471938829966
304 68.5160061052188
305 90.331606043826
306 65.6929833851611
307 66.6668022163299
308 63.5001465858736
309 66.5472355496632
310 64.3747000518277
311 64.4856365221342
312 65.5277463829966
313 65.885270885161
314 71.222501442255
315 67.6882952707875
316 65.7657042184944
317 66.4657206073833
318 67.7008656928534
319 62.9018831470658
320 65.7774105496632
321 65.5388042184944
322 66.6863755738178
323 69.8622658842944
324 65.2527605496632
325 65.3322681062853
326 64.5381855496632
327 93.7182656838107
328 62.1829445467169
329 62.2540535752608
330 65.4589190711538
331 65.2129833851611
332 66.9174097099474
333 65.1368583851611
334 62.689177276798
335 65.1368583851611
336 62.3961689434647
337 62.276602276798
338 64.1287855496632
339 69.523895478589
340 62.2525150012623
341 64.8992855496632
342 65.3485188829966
343 89.18644193187
344 98.8509604036009
345 96.5628195601455
346 98.2140883292083
347 98.9518968148752
348 98.8229932095281
349 97.972637325391
350 96.0863449306876
351 99.1147134701308
352 99.0769263218804
353 98.9245080119302
354 95.9484671729883
355 99.0626064518301
356 95.3920641765513
357 98.8399754662988
358 94.385524300327
359 99.2610637476931
360 98.2295101156744
361 98.7855284156065
362 98.9310726656838
363 98.2392630293204
364 97.6775212157645
365 94.6203591476814
366 96.5442360502599
367 97.6754386729928
368 97.6754386729928
369 90.7351212063435
370 96.3193695531823
371 95.4272853614611
372 49.5998116202469
373 97.4690996719263
374 99.2324711371898
375 93.4581502993865
376 99.0769174087394
377 93.0196208525473
378 99.0992476071191
379 99.0789999515111
380 98.8759629433967
381 98.1911001254618
382 99.0575272427828
383 93.0100221996255
384 98.1756043075433
385 99.0492615839837
386 99.7290457843031
387 92.8715839533716
388 98.236420489798
389 94.7117916610058
390 99.0608857515998
391 98.2064128341901
392 99.0789999515111
393 99.0992476071191
394 99.0992476071191
395 98.2369204897981
396 99.0789999515111
397 98.2258204897981
398 99.0971650643475
399 99.0992476071191
400 98.2409204897981
401 98.1911001254618
402 99.0992476071191
403 99.0789999515111
404 99.0608857515998
405 99.0971650643475
406 99.0992476071191
407 88.0565704880925
408 85.9812828716594
409 99.5586154071165
410 97.1565867998325
411 99.4228295200269
412 99.4552393593432
413 99.355180463364
414 99.4620206091357
415 98.8741039067003
416 99.4552393593432
417 99.242869423561
418 99.6289575875917
419 99.5537809433787
420 99.6754790174365
421 99.6692554915534
422 99.6754790174365
423 99.6926892624922
424 99.6754790174365
425 99.7121581551339
426 99.6630729093616
427 99.6686802614089
428 99.6394667449366
429 99.6686802614089
430 99.6197275602162
431 99.6136647778272
432 99.6352043311986
433 99.5537809433787
434 99.5418238191011
435 99.5353262594101
436 99.5608831331237
437 99.5659768975387
438 99.6277786596834
439 99.6644178476708
440 99.2587889520409
441 99.5571291552638
442 99.6692554915534
443 99.6754790174365
444 99.6654246175052
445 99.6654246175052
446 99.2488181813831
447 99.6170405953159
448 99.6754790174365
449 99.6090359649971
450 99.5079455382398
451 99.4261850895456
452 99.5537809433787
453 99.5483641625952
454 99.5592940597648
455 99.5625459360473
456 99.6754790174365
457 99.6204635338548
458 99.6061668615818
459 99.6644178476708
460 99.2488181813831
461 99.6496240097812
462 99.5505888117697
463 99.6435943995011
464 99.6692554915534
465 99.6692554915534
466 99.5280212137275
467 99.5288709290798
468 99.5191734714526
469 99.5344765440579
470 99.5191734714526
471 99.5280212137275
472 99.5683380411316
473 99.5464836640233
474 99.5280212137275
475 99.5683380411316
476 99.5755798958865
477 99.525628801783
478 99.5564025799071
479 99.5325197927161
480 99.5217758911847
481 99.5434496898857
482 99.5288709290798
483 99.5288709290798
484 99.5279384641213
485 99.5440912520787
486 99.5408913541426
487 99.5376359217484
488 99.5288709290798
489 99.5288709290798
490 99.529600031073
491 99.5588135475453
492 99.6221588315641
493 99.3627241388084
494 99.6221588315641
495 99.4884523047244
496 99.4884523047244
497 99.4824037107336
498 99.5206988328069
499 99.4813572668293
500 99.4797064278587
501 99.3038446782074
502 99.5376359217484
503 99.6227340617087
504 99.5288709290798
505 99.5269573687758
506 99.5217758911847
507 99.6672069712803
508 99.5217758911847
509 99.5288709290798
510 99.5325197927161
511 99.5353262594101
512 99.5325197927161
513 99.4884523047244
514 99.5288709290798
515 99.5464836640233
516 99.5450387632446
517 99.4275507591763
518 99.5120784335576
519 99.5852773535136
520 37.9795607142857
521 61.7068651950043
522 99.6754790174365
523 99.6754790174365
524 99.6289575875917
525 99.6227340617087
526 99.4912738176258
527 98.8495241409247
528 99.2488181813831
529 99.5715259353056
530 98.1499055769362
531 99.5288709290798
532 99.5365292411936
533 81.6822993739969
534 88.5967474131565
535 99.5456906809782
536 99.6352043311986
537 99.541367534991
538 99.4487075183146
539 99.5353262594101
540 99.6644178476708
541 99.5968790540534
542 99.5418238191011
543 99.5014051947457
544 99.5014051947457
545 99.495356600755
546 99.5014051947457
547 99.5014051947457
548 97.9540485818538
549 99.5377012703072
550 99.4841599423494
551 99.5288709290798
552 99.5288709290798
553 99.4217186114996
554 99.5288709290798
555 99.4534405138662
556 99.4884523047244
557 99.4936337823154
558 99.4787548470973
559 99.4667940051401
560 99.4610108865695
561 36.3195333333333
562 99.5062042521763
563 99.4965067945492
564 99.5288709290798
565 99.5150163267251
566 99.5325197927161
567 99.5288709290798
568 99.6692554915534
569 99.4967775075656
570 99.525628801783
571 99.5136486695352
572 99.5418238191011
573 99.5816298712082
574 99.6686802614089
575 99.6334371346565
576 99.6694494071563
577 99.6289575875917
578 99.5739421040101
579 99.4884523047244
580 99.2378853081356
581 99.4787548470973
582 99.6686802614089
583 99.5504719000919
};
\addlegendentry{Expected}
\addplot [line width=0.72pt, cornflowerblue, densely dashed]
table {%
0 99.95
1 99.59
2 99.38
3 99.73
4 100
5 99.93
6 99.96
7 99.61
8 100.01
9 100
10 99.57
11 100
12 99.67
13 99.77
14 99.1
15 99.94
16 99.96
17 100.01
18 100
19 99.51
20 100.01
21 99.77
22 99.01
23 99.65
24 100
25 100.01
26 100.01
27 99.18
28 99.96
29 99.98
30 100
31 100.02
32 99.58
33 99.48
34 99.88
35 99.99
36 99.94
37 99.62
38 99.96
39 99.99
40 99.78
41 100.01
42 99.69
43 100.01
44 99.77
45 99.8
46 99.99
47 99.93
48 99.82
49 99.39
50 99.55
51 100.01
52 99.88
53 99.8
54 98.42
55 99.98
56 99.04
57 99.52
58 100.01
59 99.96
60 99.53
61 99.45
62 99.77
63 99.98
64 99.8
65 99.62
66 99.89
67 99.72
68 100.01
69 99.96
70 99.92
71 99.59
72 99.81
73 98.62
74 99.36
75 99.66
76 99.85
77 99.76
78 99.56
79 99.56
80 100
81 100
82 100
83 99.85
84 99.58
85 99.54
86 99.52
87 99.57
88 99.89
89 99.87
90 99.77
91 100.02
92 99.95
93 99.38
94 99.98
95 99.26
96 97.64
97 100.02
98 100
99 99.45
100 99.59
101 99.33
102 99.51
103 100.01
104 100.01
105 99.31
106 99.37
107 99.38
108 99.78
109 99.54
110 99.92
111 99.99
112 99.53
113 99.54
114 99.99
115 99.87
116 99.97
117 100.01
118 99.99
119 100
120 99.65
121 99.7
122 99.92
123 99.6
124 99.92
125 99.57
126 99.9
127 100.01
128 99.98
129 99.57
130 100
131 99.26
132 99.95
133 99.77
134 100
135 99.99
136 99.6
137 99.37
138 99.35
139 95.29
140 98.82
141 99.48
142 98.16
143 99.57
144 99.53
145 99.93
146 99.24
147 99.48
148 99.6
149 99.29
150 99.34
151 98.79
152 98.35
153 99.2
154 98.47
155 99.6
156 99.27
157 98.27
158 99.67
159 99.37
160 99.83
161 99.84
162 99.36
163 99.53
164 99.35
165 99.02
166 99.45
167 99.7
168 99.17
169 99.48
170 99.55
171 99.28
172 99.36
173 99.02
174 99.45
175 99.54
176 99.62
177 99.49
178 99.18
179 99.69
180 99.26
181 99.39
182 99.28
183 99.57
184 99.29
185 99.3
186 99.75
187 99.72
188 99.8
189 100.01
190 100.01
191 100.01
192 99.78
193 99.83
194 99.22
195 99.72
196 99.67
197 100
198 99.56
199 99.44
200 99.61
201 99.74
202 99.48
203 99.54
204 99.34
205 99.56
206 99.65
207 99.51
208 99.41
209 99.6
210 99.6
211 99.55
212 99.64
213 99.31
214 99.89
215 99.62
216 99.84
217 99.58
218 99.99
219 99.43
220 99.87
221 99.52
222 99.65
223 99.74
224 99.63
225 99.78
226 99.34
227 99.23
228 99.62
229 99.6
230 99.81
231 99.65
232 99.55
233 99.4
234 99.32
235 99.35
236 99.51
237 99.6
238 99.7
239 99.95
240 99.5
241 99.5
242 99.47
243 99.6
244 99.72
245 99.75
246 99.98
247 98.21
248 98.85
249 99.25
250 99.71
251 99.75
252 99.52
253 99.68
254 98.27
255 98.24
256 99.26
257 96.88
258 99.24
259 99.08
260 99.4
261 99.25
262 99.15
263 99.06
264 99
265 96.84
266 96.75
267 95.35
268 99.26
269 99.28
270 99.36
271 99.43
272 99.57
273 99.62
274 99.26
275 99.3
276 99.57
277 99.57
278 99.27
279 98.88
280 99.41
281 99.46
282 99.21
283 99.29
284 98.87
285 97.83
286 99.36
287 99.43
288 100.01
289 99.66
290 99.49
291 99.14
292 99.38
293 99.44
294 99.33
295 99.4
296 41.29
297 45.22
298 39.03
299 49.25
300 50.41
301 49.07
302 46.96
303 49.79
304 41.01
305 45.57
306 44.73
307 42.26
308 46.77
309 48.72
310 45.51
311 47.88
312 38.39
313 42.26
314 41.48
315 38.43
316 42.94
317 47.46
318 51.69
319 45.54
320 42.95
321 50.09
322 46.5
323 43.83
324 53.7
325 47.17
326 45.09
327 31.64
328 44.46
329 43.5
330 44.75
331 46.96
332 45.05
333 45.45
334 46.68
335 44.68
336 44.27
337 45.61
338 44.53
339 39.65
340 39.95
341 41.29
342 41.04
343 100.01
344 99.18
345 98.93
346 98.79
347 98.87
348 98.96
349 99.28
350 99.26
351 99.12
352 99.29
353 98.71
354 100.09
355 99.05
356 98.64
357 98.5
358 98.27
359 99.44
360 99.26
361 98.1
362 99.35
363 98.32
364 100
365 100
366 100.01
367 100
368 100
369 100
370 100
371 99.99
372 100
373 100
374 99.98
375 99.73
376 99.61
377 99.64
378 99.68
379 99.76
380 99.35
381 99.86
382 99.73
383 99.6
384 99.73
385 99.39
386 99.45
387 99.46
388 99.74
389 99.27
390 99.8
391 99.44
392 99.11
393 99.83
394 99.81
395 99.47
396 99.62
397 99.69
398 99.48
399 99.93
400 99.73
401 99.69
402 99.72
403 99.32
404 99.61
405 99.69
406 99.82
407 99.84
408 99.11
409 99.49
410 99.79
411 99.45
412 99.62
413 99.82
414 99.68
415 99.92
416 98.66
417 99.93
418 99.59
419 99.44
420 99.74
421 99.84
422 99.91
423 99.85
424 99.91
425 100.01
426 99.6
427 99.97
428 99.54
429 99.72
430 99.51
431 99.97
432 98.86
433 99.59
434 99.53
435 99.68
436 99.83
437 99.83
438 99.74
439 99.9
440 99.96
441 99.75
442 100.01
443 99.57
444 99.6
445 99.95
446 99.46
447 99.67
448 100.01
449 99.77
450 99.94
451 99.68
452 99.6
453 99.59
454 99.87
455 99.71
456 99.75
457 99.69
458 99.7
459 99.58
460 99.78
461 99.48
462 99.53
463 98.63
464 99.46
465 99.53
466 99.39
467 99.43
468 98.6
469 99.61
470 99.65
471 99.44
472 99.69
473 99.72
474 99.49
475 99.45
476 99.55
477 99.87
478 99.46
479 98.93
480 99.57
481 99.58
482 99.7
483 99.8
484 99.5
485 99.71
486 99.19
487 99.76
488 99.47
489 98.38
490 99.38
491 99.45
492 99.57
493 99.48
494 99.43
495 99.65
496 99.46
497 99.54
498 99.55
499 97.95
500 99.74
501 99.39
502 99.38
503 99.48
504 99.73
505 99.16
506 99.49
507 99.54
508 99.45
509 99.64
510 99.52
511 99.55
512 99.68
513 99.88
514 99.55
515 99.69
516 99.45
517 99.48
518 99.47
519 99.71
520 27.04
521 26.4
522 99.69
523 99.81
524 99.49
525 99.51
526 99.66
527 99.35
528 99.48
529 99.61
530 99.02
531 98.78
532 99.16
533 17.83
534 24.9
535 98.93
536 99.87
537 98.75
538 99.04
539 99.27
540 99.75
541 99.6
542 99.72
543 99.6
544 99.83
545 100.01
546 99.48
547 99.83
548 98.38
549 99.28
550 99.28
551 99.59
552 99.3
553 98.87
554 99.57
555 99.65
556 98.68
557 99.47
558 99.54
559 99.73
560 99.21
561 44.34
562 99.39
563 99.51
564 99.67
565 99.61
566 99.36
567 99.23
568 97.91
569 99.75
570 99.82
571 99.87
572 99.47
573 99.41
574 99.53
575 99.5
576 99.75
577 99.68
578 99.25
579 99.6
580 99.6
581 99.57
582 99.3
583 100
};
\addlegendentry{Actual}

\addplot [draw=red, fill=red, mark=o, mark size=1pt, only marks]
table{%
x  y
296 12
297 12
298 12
299 12
300 12
301 12
302 12
303 12
304 12
305 12
306 12
307 12
308 12
309 12
310 12
311 12
312 12
313 12
314 12
315 12
316 12
317 12
318 12
319 12
320 12
321 12
322 12
323 12
324 12
325 12
326 12
327 12
328 12
329 12
330 12
331 12
332 12
333 12
334 12
335 12
336 12
337 12
338 12
339 12
340 12
341 12
342 12
521 12
533 12
534 12
};
\addlegendentry{\framework}
\addplot [draw=deepskyblue, mark=square, mark size=1.5pt, only marks]
table{%
x  y
296 17
297 17
298 17
299 17
300 17
301 17
302 17
303 17
304 17
305 17
306 17
307 17
308 17
309 17
310 17
311 17
312 17
313 17
314 17
315 17
316 17
317 17
318 17
319 17
320 17
321 17
322 17
323 17
324 17
325 17
326 17
327 17
328 17
329 17
330 17
331 17
332 17
333 17
334 17
335 17
336 17
337 17
338 17
339 17
340 17
341 17
342 17
};
\addlegendentry{Temporal Correlation\cite{li2020gandalf}}



\addplot [draw=darkgray176, line width=1.2pt, dashed, forget plot]
coordinates {(-29.75, 60) (624.75, 60)};




\end{axis}

\end{tikzpicture}
%\bibliographystyle{IEEEtran}
%\bibliography{biblio}


==> figures/tikz-codes/new_variance_1.tex <==

\tikzset{draw-color/.style={
        color of colormap={#1},
        draw=.!80,
    },
    fill-color/.style={
        color of colormap={#1},
        draw=.!80!black,
        fill=.!80!white,
        fill opacity=0.6
    },
    mydashed/.style={dash pattern=on 6pt off 4pt}
}


\definecolor{coral}{RGB}{255,127,80}
\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{skyblue}{RGB}{135,206,235}

\begin{tikzpicture}
\begin{axis}[
width=\fwidth,
height=\fheight,
%height=4cm,
%width=8.6cm,
legend cell align={left},
legend style={
  font=\scriptsize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.05)},
  anchor=south,
  draw=darkgray176,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Performance Metric},
xlabel style={font=\scriptsize},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Jitter,Packet Loss,Throughput Efficiency},
tick label style={font=\scriptsize},
y grid style={darkgray176},
ylabel={Score $C_{var}$},
ylabel style={font=\scriptsize},
ymajorgrids,
ymin=0, ymax=0.7,
ytick style={color=black},
xlabel shift=-4pt,
ylabel shift=-4pt,
legend columns=3,
font=\scriptsize
]
% Channel - North East Lines (///) with skyblue background
\draw[draw=black,fill=skyblue,opacity=0.85,line width=0.48pt] (axis cs:-0.32,0) rectangle (axis cs:-0.133333333333333,0.286291558605249);
\draw[draw=none,pattern=north east lines,pattern color=black,line width=0.48pt] (axis cs:-0.32,0) rectangle (axis cs:-0.133333333333333,0.286291558605249);
\addlegendimage{ybar,ybar legend,draw=black,fill=skyblue,opacity=0.85,postaction={pattern=north east lines,pattern color=black},line width=0.48pt}
\addlegendentry{Channel}

\draw[draw=black,fill=skyblue,opacity=0.85,line width=0.48pt] (axis cs:0.68,0) rectangle (axis cs:0.866666666666667,0.407503813120095);
\draw[draw=none,pattern=north east lines,pattern color=black,line width=0.48pt] (axis cs:0.68,0) rectangle (axis cs:0.866666666666667,0.407503813120095);

\draw[draw=black,fill=skyblue,opacity=0.85,line width=0.48pt] (axis cs:1.68,0) rectangle (axis cs:1.866666666666667,0.218224204882104);
\draw[draw=none,pattern=north east lines,pattern color=black,line width=0.48pt] (axis cs:1.68,0) rectangle (axis cs:1.866666666666667,0.218224204882104);

% Load - North West Lines (\\\) with cornflowerblue background
\draw[draw=black,fill=cornflowerblue,opacity=0.85,line width=0.48pt] (axis cs:-0.093333333333333,0) rectangle (axis cs:0.093333333333333,0.279471252009665);
\draw[draw=none,pattern=north west lines,pattern color=black,line width=0.48pt] (axis cs:-0.093333333333333,0) rectangle (axis cs:0.093333333333333,0.279471252009665);
\addlegendimage{ybar,ybar legend,draw=black,fill=cornflowerblue,opacity=0.85,postaction={pattern=north west lines,pattern color=black},line width=0.48pt}
\addlegendentry{Load}

\draw[draw=black,fill=cornflowerblue,opacity=0.85,line width=0.48pt] (axis cs:0.906666666666667,0) rectangle (axis cs:1.093333333333333,0.130518656266928);
\draw[draw=none,pattern=north west lines,pattern color=black,line width=0.48pt] (axis cs:0.906666666666667,0) rectangle (axis cs:1.093333333333333,0.130518656266928);

\draw[draw=black,fill=cornflowerblue,opacity=0.85,line width=0.48pt] (axis cs:1.906666666666667,0) rectangle (axis cs:2.093333333333333,0.173461999434163);
\draw[draw=none,pattern=north west lines,pattern color=black,line width=0.48pt] (axis cs:1.906666666666667,0) rectangle (axis cs:2.093333333333333,0.173461999434163);

% Code - Horizontal Lines with coral background
\draw[draw=black,fill=coral,opacity=0.85,line width=0.48pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.32,0.470901315485469);
\draw[draw=none,pattern=horizontal lines,pattern color=black,line width=0.48pt] (axis cs:0.133333333333333,0) rectangle (axis cs:0.32,0.470901315485469);
\addlegendimage{ybar,ybar legend,draw=black,fill=coral,opacity=0.85,postaction={pattern=horizontal lines,pattern color=black},line width=0.48pt}
\addlegendentry{Code}

\draw[draw=black,fill=coral,opacity=0.85,line width=0.48pt] (axis cs:1.133333333333333,0) rectangle (axis cs:1.32,0.547709069155597);
\draw[draw=none,pattern=horizontal lines,pattern color=black,line width=0.48pt] (axis cs:1.133333333333333,0) rectangle (axis cs:1.32,0.547709069155597);

\draw[draw=black,fill=coral,opacity=0.85,line width=0.48pt] (axis cs:2.133333333333333,0) rectangle (axis cs:2.32,0.525894595975456);
\draw[draw=none,pattern=horizontal lines,pattern color=black,line width=0.48pt] (axis cs:2.133333333333333,0) rectangle (axis cs:2.32,0.525894595975456);

% Separator lines
\addplot [very thin, gray, opacity=0.3, forget plot]
table {%
0.5 0
0.5 0.7
};
\addplot [very thin, gray, opacity=0.3, forget plot]
table {%
1.5 0
1.5 0.7
};

% Percentage labels
\draw (axis cs:-0.226666666666667,0.301291558605249) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 28.6\%};
\draw (axis cs:0.773333333333333,0.422503813120095) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 40.8\%};
\draw (axis cs:1.773333333333333,0.233224204882104) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 21.8\%};
\draw (axis cs:0,0.294471252009665) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 27.9\%};
\draw (axis cs:1,0.145518656266928) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 13.1\%};
\draw (axis cs:2,0.188461999434163) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 17.3\%};
\draw (axis cs:0.226666666666667,0.485901315485469) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 47.1\%};
\draw (axis cs:1.226666666666667,0.562709069155597) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 54.8\%};
\draw (axis cs:2.226666666666667,0.540894595975456) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 52.6\%};
\end{axis}
\end{tikzpicture}


==> figures/tikz-codes/random-forest-scatter_1.tex <==

\tikzset{draw-color/.style={
        color of colormap={#1},
        draw=.!80,
    },
    fill-color/.style={
        color of colormap={#1},
        draw=.!80!black,
        fill=.!80!white,
        fill opacity=0.6
    },
    mydashed/.style={dash pattern=on 6pt off 4pt}
}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue}{RGB}{70,130,180}
\definecolor{wheat}{RGB}{245,222,179}
\definecolor{brickred}{RGB}{203,65,84}
\definecolor{deepskyblue}{RGB}{0,191,255}

\begin{tikzpicture}
\begin{axis}[
scale only axis,
%width=5cm,
%height=5cm,  % Square plot for actual vs predicted
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  font=\scriptsize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=darkgray176,
  set layers,
},
scaled ticks=false,
tick align=outside,
tick label style={/pgf/number format/fixed,font=\scriptsize},
tick pos=left,
x grid style={darkgray176},
xlabel={Actual $\eta_{test}$ (\%)},
xlabel style={font=\scriptsize},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Predicted $\eta_{exp}$ (\%)},
ylabel style={font=\scriptsize},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black},
xlabel shift=-4pt,
ylabel shift=-4pt,
]

\addplot [line width=1.5pt, brickred, opacity=1, densely dashed, on layer=axis foreground]
table {%
0 0
100.21 100.21
};

\addplot [draw=steelblue, fill=steelblue, forget plot, mark=*, mark size=1.1pt, only marks, opacity=0.4]
table{%
x  y
100 99.7307009367773
100.01 99.7081188511821
99.95 99.5563966515619
99.24 98.757737571243
93.5 96.5964515909921
99.59 96.0711360751623
100.02 99.7307009367773
99.67 99.7307009367773
99.38 99.716864905931
100 99.7307009367773
99.53 99.7307009367773
99.73 99.6987356753362
100.01 99.7209860529524
100.01 99.7285335218173
100 99.638145727023
100.02 99.7307009367773
99.95 99.7307009367773
99.93 99.6929599007488
100.01 99.7307009367773
100.01 99.7307009367773
99.96 99.716864905931
100.02 99.7249314342935
100.01 99.7285335218173
99.61 99.716864905931
100 99.7249314342935
100 99.7307009367773
100.01 99.6206669955042
100 99.7209860529524
99.7 99.7188186379924
100 98.6036938674948
100.02 99.7212057569967
99.85 99.7190383420367
99.57 99.6929565214278
100.01 99.3292424566996
100.02 98.3075286782058
99.88 97.7602388745624
100 97.882832673816
100 99.7307009367773
99.96 99.6619041684357
99.67 99.6666446305686
100.01 99.7307009367773
99.82 99.7091279908907
99.77 99.6952919600445
99.32 99.7193875307099
99.9 99.6310355838283
99.1 99.53854584206
100 99.2975740207983
100 99.7133579204298
99.89 99.7307009367773
99.94 99.716864905931
100 99.7193875307099
100.01 99.7285335218173
99.96 99.638145727023
100 99.7307009367773
99.84 99.6794583680765
100.01 99.6262360840446
100.01 99.7193875307099
99.55 99.7285335218173
100 99.716864905931
100.01 99.7307009367773
99.97 99.7045574684582
99.51 99.6218494821087
100.01 99.7307009367773
99.97 99.7285335218173
100.01 99.716864905931
100.01 99.7307009367773
99.68 99.6899896205874
99.77 99.6101727076955
100 99.7307009367773
100.01 99.6129970383516
99.01 97.8030070244577
100 99.7249314342935
99.97 99.7307009367773
99.65 99.6652861619881
99.72 99.7307009367773
99.76 99.7125717061825
100 99.5592659160002
100.02 99.7307009367773
99.61 99.7307009367773
100.01 99.6014719536384
100 99.7249314342935
99.29 99.6842104666789
100.01 99.5959993459317
100 99.7209860529524
100.01 99.6802747367624
99.18 99.6626281301755
100.01 99.7307009367773
99.66 99.6794583680765
99.96 99.6196364090582
100 99.7307009367773
99.93 99.7307009367773
99.98 99.6135759601002
100 99.7307009367773
99.6 99.722686699053
100 99.6618424466963
100 99.7307009367773
100.01 99.7216644057147
100.02 99.6618424466963
100 97.6131904445533
99.3 95.5735825555339
99.58 96.2159397657781
100 99.7307009367773
100.01 99.7190383420367
99.48 99.716864905931
100 99.7249314342935
99.96 99.7285335218173
99.88 99.6713113861211
100 99.7307009367773
100.01 99.7285335218173
99.99 99.6470254734484
100 99.709672646885
99.53 99.6597367534757
99.94 99.6328086296975
100.01 99.7307009367773
99.98 99.7104042912225
99.62 99.4105997787784
100.01 99.7249314342935
100.01 99.7209860529524
99.96 99.7110954034472
100 99.7307009367773
99.68 99.7227640193335
99.99 99.716864905931
100 99.7307009367773
99.87 99.6878222056274
99.78 99.4417653249973
100 99.7212057569967
99.68 99.7307009367773
100.01 99.716864905931
100 99.7307009367773
100.01 99.7285335218173
99.69 99.478192208727
100.02 99.7307009367773
99.98 99.7285335218173
100.01 99.4844742523179
100 99.7307009367773
100 99.7307009367773
99.77 99.3714484943378
100 99.7209860529524
99.99 98.8744339439831
99.8 99.4844742523179
100.01 99.7307009367773
99.88 99.722686699053
99.99 99.4629013064313
100 99.7307009367773
99.88 99.7307009367773
99.93 99.4844742523179
100.01 99.7193875307099
99.73 99.7091279908907
99.82 99.4629013064313
100 99.7307009367773
99.39 99.7136501679905
99.39 99.4629013064313
100 99.7307009367773
100.01 99.7307009367773
99.55 99.4975508571657
100 99.7307009367773
100.01 99.7307009367773
100.01 99.4629013064313
100 99.7307009367773
99.97 98.2799006179243
99.88 96.5827872211596
100.02 99.7307009367773
99.05 99.7091279908907
99.8 99.352007332877
100 99.7307009367773
98.2 99.722686699053
98.42 99.4167385541857
100.01 99.7307009367773
99.98 99.7307009367773
99.98 99.4844742523179
100 99.7307009367773
100 99.7307009367773
99.04 99.4844742523179
100.02 99.7307009367773
99.71 99.7307009367773
99.52 99.353319263743
100 99.7193875307099
99.98 99.7307009367773
100.01 99.4844742523179
100 95.7767450165621
100.01 96.7439726645063
99.96 94.3101829296491
100 99.7307009367773
100.01 99.7091279908907
99.53 97.6793766879647
100.01 99.7133579204298
99.9 99.7307009367773
99.45 99.4629013064313
100.02 99.7307009367773
100.01 99.7091279908907
99.77 99.4764600145936
100 99.7307009367773
100.01 99.7307009367773
99.98 99.4844742523179
100 99.7307009367773
99.72 99.7285335218173
99.8 99.352007332877
100 99.7307009367773
99.56 99.7307009367773
99.62 99.4844742523179
100 99.7307009367773
99.88 99.7307009367773
99.89 99.4844742523179
100 99.7307009367773
100.01 99.7307009367773
99.72 99.4764600145936
100 98.9798578190501
99.16 99.7216644057147
100.01 99.4844742523179
100 99.7307009367773
100 99.7307009367773
99.96 99.4844742523179
100.01 99.7307009367773
99.93 99.7216644057147
99.92 99.4663450217231
100.01 99.7193875307099
100.01 99.722686699053
99.59 99.4759779112791
100 99.7307009367773
99.98 99.7091279908907
99.81 99.137425871977
100 99.7307009367773
99.4 99.7216644057147
98.62 99.4844742523179
100 99.7307009367773
100.01 99.7307009367773
99.36 99.3714484943378
100 99.7249314342935
99.82 99.7307009367773
99.66 99.4844742523179
100 99.7307009367773
99.95 99.7216644057147
99.85 99.4629013064313
100.01 99.7307009367773
100.01 99.7285335218173
99.76 99.4844742523179
100 99.7307009367773
100.01 99.7285335218173
99.56 99.4844742523179
100 99.7307009367773
100.01 99.7307009367773
99.56 99.4844742523179
100.02 99.7307009367773
100.01 99.7285335218173
100 99.3714484943378
100 99.7307009367773
99.92 99.7307009367773
100 99.4844742523179
100 99.7307009367773
100.01 99.7285335218173
100 99.4844742523179
100 99.7307009367773
99.25 99.7216644057147
99.85 99.352007332877
100.02 99.7307009367773
99.98 99.7197519940177
99.58 99.2089764223629
100 99.7307009367773
99.71 99.7216644057147
99.54 99.4844742523179
100.05 99.7307009367773
99.85 99.7307009367773
99.52 99.4844742523179
100 99.7307009367773
100.01 99.7307009367773
99.57 99.4844742523179
100.01 99.7307009367773
99.48 99.7307009367773
99.89 99.4629013064313
100.01 99.7307009367773
100.01 99.7216644057147
99.87 99.4629013064313
100 99.7307009367773
100.01 98.8523189683343
99.77 99.352007332877
100 99.7307009367773
100.01 99.7285335218173
100.02 99.4844742523179
100 99.7307009367773
100.01 99.7069605759307
99.95 99.4629013064313
100 99.7193875307099
99.39 99.7000914598282
99.38 99.4629013064313
100.01 99.7307009367773
98.76 99.7285335218173
99.98 99.4629013064313
100 99.7193875307099
100.01 99.7307009367773
99.26 99.352007332877
99.98 99.4836179030948
99.16 84.2962760886575
97.64 74.6250033363382
100 95.4813072051033
100.03 99.7307009367773
100.01 99.7307009367773
100.02 99.4844742523179
100 99.7193875307099
99.98 99.7307009367773
100 99.4629013064313
100.02 98.9911712251174
99.72 99.7307009367773
99.45 99.4844742523179
100 99.7193875307099
99.99 99.7307009367773
99.59 99.3714484943378
100 99.7307009367773
100.01 99.7307009367773
99.33 99.4844742523179
100.01 99.7307009367773
100 99.7307009367773
99.51 99.3714484943378
100 99.7307009367773
99.37 99.7285335218173
100.01 99.4764600145936
100.02 99.7193875307099
99.99 99.7216644057147
100.01 99.4629013064313
100 99.7307009367773
99.81 99.7194969907547
99.31 99.4844742523179
100 99.7307009367773
99.7 99.7285335218173
99.37 99.4844742523179
100 99.7307009367773
98.27 99.7307009367773
99.38 99.353319263743
100 99.7307009367773
100.01 99.7069605759307
99.78 99.4629013064313
100.01 99.7307009367773
99.81 99.7091279908907
99.54 97.6511766879647
100 98.9933044721539
100.01 99.7307009367773
99.92 99.4844742523179
100 99.7307009367773
99.88 98.8523189683343
99.99 99.4629013064313
100.01 99.7307009367773
100 99.7307009367773
99.53 99.4844742523179
100.02 99.7307009367773
98.99 99.7307009367773
99.54 99.4844742523179
100 99.7307009367773
99.95 99.7000914598282
99.99 99.4574448885799
100.01 99.7133579204298
99.99 99.7307009367773
99.87 99.4844742523179
100.01 99.7307009367773
100.01 98.8523189683343
99.97 99.4629013064313
100 99.7193875307099
100.01 99.722686699053
100.01 99.4629013064313
100 99.7193875307099
99.93 99.7091279908907
99.99 99.4629013064313
100 99.7307009367773
100.01 99.7091279908907
100 99.4629013064313
100 99.7307009367773
100.01 99.7091279908907
99.65 99.4629013064313
100.01 99.7307009367773
100.01 99.7307009367773
99.7 99.4844742523179
100 99.7307009367773
100.01 99.7307009367773
99.92 99.4629013064313
100 99.7307009367773
99.79 99.7307009367773
99.6 99.352007332877
100.02 99.7307009367773
99.99 99.7091279908907
99.92 99.4629013064313
100.02 99.7307009367773
99.86 99.7307009367773
99.57 99.4844742523179
100 99.7307009367773
99.91 99.7307009367773
99.9 99.4629013064313
99.99 99.7307009367773
99.99 99.7307009367773
100.01 99.4844742523179
100 99.7307009367773
100.01 98.8432824372718
99.98 99.4765250153515
100.01 99.7307009367773
99.51 99.7307009367773
99.57 99.4629013064313
100 99.7307009367773
100.01 98.8523189683343
100 99.4629013064313
100 99.7307009367773
100.01 99.7307009367773
99.26 99.4629013064313
100.01 99.7167097040268
99.71 99.7106564249824
99.95 98.4404856735557
100 99.7307009367773
99.92 99.7091279908907
99.77 99.4763413171514
100.02 99.7307009367773
99.94 99.7307009367773
100 99.4844742523179
100 99.7307009367773
99.93 99.722686699053
99.99 99.4629013064313
100 99.7307009367773
100 99.7307009367773
99.6 99.4844742523179
100 99.7307009367773
99.96 99.7091279908907
99.37 99.352007332877
100.01 99.7307009367773
100 98.8523189683343
99.35 99.4629013064313
95.99 99.1202515562843
100.01 99.4443749636932
95.29 90.1112624287573
100.01 99.5858403342492
99.66 99.5941468195341
98.82 99.4567018694073
100.01 99.5858403342492
100.01 99.561931949746
99.79 99.5135091654977
99.48 99.3785087512137
100.01 99.2043008192269
99.09 99.4713312636555
98.16 99.3623492315741
99.57 99.551049496105
99.53 99.6288827955092
100 99.6129209798743
100 99.6071418259659
100.01 99.5496825106551
100.01 99.6071418259659
99.69 99.5496825106551
99.93 98.7260698711134
99.24 99.3285790739008
100 99.6031833505967
99.48 99.5941468195341
99.68 99.6022863725747
99.6 99.5883773170503
100.01 99.6031833505967
100.01 99.5861004420455
99.59 99.6031833505967
100 99.5918699445293
99.29 99.5941468195341
99.34 99.5941468195341
99.96 99.6031833505967
100 99.5918699445293
99.76 99.6031833505967
99.54 99.5760175889393
98.79 99.3743858250414
99.93 99.4460373505961
99.33 99.4075591077941
98.35 99.3131401876365
100 99.6031833505967
99.57 99.6031833505967
99.2 99.5708532172864
100 99.5792749660935
99.44 99.512844587706
98.47 93.8690649179406
99.99 99.545379474431
99.24 99.488674280003
99.6 99.2921395348112
100 99.6031833505967
99.42 99.5218811187686
99.27 99.3840951795934
100 99.5308521818452
99.42 99.4468818953917
98.27 99.3840951795934
100 99.6031833505967
99.56 99.6031833505967
99.67 99.5708532172864
100 99.6031833505967
99.45 99.6031833505967
99.37 99.5708532172864
100 99.6031833505967
99.48 99.6031833505967
99.83 99.5708532172864
100.01 99.5918699445293
99.65 99.6031833505967
99.84 99.5708532172864
100.01 99.5918699445293
99.63 99.6031833505967
99.36 99.5708532172864
100.01 99.5858403342492
99.87 99.6031833505967
99.53 99.5708532172864
100 99.6031833505967
99.41 99.6031833505967
99.35 99.5708532172864
100 99.6310502104692
99.88 99.6220136794066
99.02 99.5939205773752
99.99 99.6310502104692
99.56 99.61414557077
99.45 99.4671742510602
99.77 99.6071418259659
99.35 99.5760620580652
99.7 99.5389324249712
100 99.6310502104692
99.71 99.6310502104692
99.17 99.5939205773752
100.02 98.9109967621933
100.01 99.6483932268166
99.48 99.5939205773752
100.02 99.6370798207493
100.01 99.6310502104692
99.55 99.4671742510602
100.01 99.6310502104692
99.57 99.6280432896867
99.28 99.4139560667846
100.02 99.6310502104692
99.76 99.6071418259659
99.36 99.41891912765
99.98 99.6310502104692
99.4 99.5497479786411
99.02 99.41891912765
99.99 99.6129209798743
99.38 99.4371146144252
99.45 99.4133843611809
99.96 99.6310502104692
99.56 99.5497479786411
99.54 99.41891912765
100.01 99.6310502104692
99.41 99.4847344927088
99.62 99.4898277582178
100.01 99.6071418259659
99.24 99.5981052949034
99.49 99.570012192872
99.96 99.6310502104692
99.67 99.6220136794066
99.18 99.5757913467804
100 99.6483932268166
99.64 99.6462258118567
99.69 99.6112635937227
100 96.764145381747
99.24 99.6393566957541
99.26 99.6112635937227
100.01 99.6483932268166
99.86 99.6483932268166
99.39 99.6112635937227
99.69 99.6483932268166
99.84 99.6483932268166
99.28 99.599433289278
99.85 99.6386783429918
99.5 99.6393566957541
99.57 99.6112635937227
100 99.6483932268166
99.45 99.6244848423134
99.29 99.5389324249712
100 99.6031833505967
99.63 99.6031833505967
99.3 99.5058397313542
100.01 99.6483932268166
99.58 99.6483932268166
99.75 99.6297521765859
100 99.6275846409687
99.55 99.6388980470361
99.72 99.6173218273002
100.01 99.6388980470361
100.01 99.6483932268166
99.8 99.5459873598627
100.01 99.6483932268166
99.61 99.6258111412215
100.01 99.6033870229524
100 99.6313103182655
99.94 99.6483932268166
100.01 99.5647386906536
100.02 99.5054962487947
100.01 99.6393566957541
100.01 99.6173218273002
100 99.6483932268166
100.01 99.6483932268166
99.78 99.6216846760873
100.01 99.6369919608636
99.73 99.6543349772111
99.83 99.6172053441172
100.02 99.6543349772111
99.39 99.6543349772111
99.22 99.5519291102572
100.02 99.6370798207493
99.8 99.6483932268166
99.72 99.5459873598627
100.01 99.6543349772111
99.87 99.6452984461486
99.67 99.6172053441172
100.01 99.6543349772111
99.94 99.316789960029
100 99.6112635937227
100 99.6483932268166
99.57 99.6483932268166
99.56 99.5520455934403
100 99.6370798207493
99.88 99.6483932268166
99.44 99.6112635937227
100.01 98.2598031829927
99.61 95.4839724238806
99.61 94.1131004428999
100.01 99.6031833505967
99.97 99.6031833505967
99.74 99.576911450864
100 99.6483932268166
99.67 99.6393566957541
99.48 99.5931343631279
100 99.6370798207493
99.64 99.6483932268166
99.54 99.6112635937227
100.01 99.6310502104692
99.75 99.6483932268166
99.34 99.6112635937227
100.02 99.6483932268166
99.82 99.6483932268166
99.56 99.6112635937227
100.02 99.6483932268166
99.54 99.6393566957541
99.65 99.5462501077904
100 99.5974138481129
99.71 99.5927475074255
99.51 98.7703280175239
100 98.8034443650814
99.81 98.794065474602
99.41 98.7820852784217
100 98.8207873814289
99.8 98.8141790480956
99.6 99.4998074809426
100 99.5858403342492
99.8 99.6031833505967
99.6 99.5708532172864
100.01 99.6031833505967
99.65 99.6031833505967
99.55 99.5708532172864
100 99.6031833505967
99.97 99.6031833505967
99.64 99.5708532172864
100 99.6031833505967
99.8 99.5760175889393
99.31 99.4290287252883
100 99.4429433562272
99.7 99.6031833505967
99.89 99.5849789513626
100 85.2610965094294
99.93 99.5927475074255
99.62 98.7818489147854
100.01 99.5858403342492
99.63 99.5800708317654
99.84 99.5699608935837
100.02 99.6031833505967
99.75 99.5806012650015
99.58 99.5448474159213
100 99.6031833505967
98.76 99.5308521818452
99.99 99.5036767195345
100.02 99.6031833505967
99.59 99.6031833505967
99.43 99.581274299651
100.01 89.9721122538743
100 98.8141790480956
99.87 97.8358047695793
100.02 99.6031833505967
99.81 99.6031833505967
99.52 99.5055769834265
100.01 99.6031833505967
99.97 99.6031833505967
99.65 99.5708532172864
100.02 99.6031833505967
99.75 99.6031833505967
99.74 99.5055769834265
100.01 99.6031833505967
100.02 99.6031833505967
99.63 99.5708532172864
100 99.6031833505967
99.47 99.6031833505967
99.78 99.4985220485349
100.02 99.6031833505967
99.29 99.5850541200019
99.34 99.5469448327832
100 99.6483932268166
99.8 99.6483932268166
99.23 99.6112635937227
99.96 99.6031833505967
99.7 99.6031833505967
99.62 99.5058397313542
100.01 99.6483932268166
99.34 99.4239558683537
99.6 99.4027596080104
100 99.6310502104692
99.82 99.6483932268166
99.81 99.5399245774737
100.01 99.6483932268166
99.85 99.6483932268166
99.65 99.6112635937227
100.02 99.6077942612496
99.54 99.6077942612496
99.55 99.543366868895
100.02 99.6031833505967
100.01 99.6031833505967
99.4 99.5708532172864
100 99.6031833505967
100.01 99.6031833505967
99.32 99.5708532172864
99.99 99.6077942612496
99.74 99.5964808551823
99.35 99.5581211115919
100 99.5918699445293
99.55 99.5343865822551
99.51 99.4985220485349
100 99.5918699445293
99.65 99.5679615600261
99.6 99.4271830322859
100 99.6310502104692
99.95 99.5587190417177
99.7 99.5126183455471
100.01 99.608468124874
99.89 99.5207601043497
99.95 99.4736682385782
100 99.5903388942792
99.8 99.5845597403708
99.5 99.433670055267
100 99.6310502104692
100 99.5361369561225
99.5 99.385220846217
100.01 99.5451290180593
99.73 99.4803023267321
99.47 99.4476484115925
100.01 99.2282092037301
99.69 97.2012375425373
99.6 97.9672125006581
100 99.5451290180593
99.62 99.5393498641508
99.72 99.458273164763
100 99.5858403342492
99.97 99.5528954186834
99.75 99.4672442278396
100 99.5451290180593
99.98 99.5393498641508
99.98 99.3560764855905
99.02 99.5723220143073
99.3 99.5147857605071
98.21 99.3482571031796
99.64 99.5858403342492
98.3 99.5011751261582
98.85 99.4570784681175
99.95 99.4941541789405
99.87 99.4819560168259
99.25 99.2642912818399
100 99.4803023267321
100.01 99.4713312636555
99.71 99.2973357456418
95.07 97.021854334035
99.97 99.3860320836371
99.75 99.3623492315741
100.01 99.5858403342492
99.69 99.5810353148647
99.52 99.553510200939
99.92 99.3860320836371
99.39 98.433106686581
99.68 99.3623492315741
95.37 97.0388876534902
98.02 99.37020299429
98.27 99.3465201422271
96.67 94.7521043074367
98.84 97.3521939940058
98.24 97.1412831839282
99.5 99.5576508966068
99.15 99.4719963264419
99.26 99.3876111402926
100 99.5135091654977
98.53 99.4722079691108
96.88 99.0587890716235
100.01 99.5918699445293
99.82 99.5110041030071
99.24 99.3594501985346
99.25 99.4803023267321
99.04 99.3623492315741
99.08 99.0782422706017
100.02 99.5858403342492
99.5 99.5810353148647
99.4 99.553510200939
100.01 99.561931949746
99.18 98.7844846541452
99.25 99.3785087512137
99.99 99.2282092037301
98.96 97.1396866185713
99.15 98.5075067349683
99.86 99.5858403342492
99.53 99.553510200939
99.06 99.2481357724132
100 99.6310502104692
99.46 99.625099624569
99 99.5406015692523
98.16 99.1891131296708
97.44 98.8504801656598
96.84 98.4573050559438
99.3 99.5737407139345
97.58 99.5469448327832
96.75 98.9108867024195
98.73 99.5361369561225
94.45 99.3970326303228
95.35 99.0330972621275
99.45 99.4803023267321
99.25 99.3646897543851
99.26 98.988678659462
99.98 99.5858403342492
99.57 99.5780283940823
99.28 99.5708532172864
100 99.6031833505967
99.53 99.6031833505967
99.36 99.5527239866917
100.02 99.5918699445293
99.9 99.5381698646644
99.43 99.4877105007594
100.01 99.5918699445293
99.68 99.6031833505967
99.57 99.5708532172864
100.01 99.5918699445293
99.56 99.5941468195341
99.62 99.5058397313542
100 99.5918699445293
99.68 99.5983783312122
99.26 99.5708532172864
100.02 99.6031833505967
99.79 99.6031833505967
99.3 99.5708532172864
100 99.5918699445293
99.59 99.5893418001497
99.57 99.5708532172864
100.02 99.5918699445293
99.62 99.5983783312122
99.57 99.5708532172864
100.01 99.6031833505967
99.38 99.5893418001497
99.27 99.4995142010374
100.01 99.4524496578693
98.2 99.3803051059495
98.88 99.3090941370958
100.01 99.5850541200019
99.03 99.5218156507826
99.41 99.4006450678009
100 99.6031833505967
99.8 99.6031833505967
99.46 99.5708532172864
100 99.6031833505967
99.53 99.5941468195341
99.21 99.5708532172864
100 99.6031833505967
99.36 99.5983783312122
99.29 99.5708532172864
98.98 99.50827009625
99.64 99.3739938935314
98.87 99.2580143581642
100.01 99.4803023267321
98.74 99.3739938935314
97.83 99.2585643041523
100.01 99.6031833505967
99.24 99.5792749660935
99.36 99.4985220485349
100.01 99.6031833505967
99.68 99.6031833505967
99.43 99.5708532172864
100 99.2342388140103
99.65 96.5185728267378
100.01 97.958706247219
100 99.6031833505967
99.48 99.6031833505967
99.66 99.5708532172864
100 99.6031833505967
99.61 99.6031833505967
99.49 99.5708532172864
99.94 99.5858403342492
99.39 99.5882459799413
99.14 99.5650837148026
100 99.2282092037301
99.78 96.5132954893395
99.38 98.7787163909694
100 99.5907665480956
99.58 99.5798749875424
99.44 99.5650837148026
100 99.6031833505967
99.45 99.5940154824251
99.33 99.5527239866917
100.01 99.5918699445293
99.35 99.5983783312122
99.4 99.5597906238761
100.21 95.1691022789339
58.38 71.6029586471493
41.29 64.836487349888
99.5 95.7775396122672
67.12 77.6367182042324
45.22 67.6321227772384
98.1 95.1950812319671
38.42 86.9204084517119
39.03 62.0215016080934
99.61 96.1265506193692
74.67 73.4802840302723
49.25 66.1409808508315
99.88 95.7689185653005
63.29 76.1609913704181
50.41 68.5972506579594
100.01 96.1284899938719
71.99 64.5496819286062
99.98 96.6342894404657
71.05 75.6341899329666
49.07 67.7574843632599
100.14 95.7689185653005
66.33 75.8377607663
46.96 67.9301842136873
99.51 95.7689185653005
75.66 76.8250630546598
49.79 67.9784651276657
99.26 95.7689185653005
68.2 77.6320969832312
41.01 71.3363122399979
99.48 95.3224745653005
70.29 77.3093424377766
100 95.3224745653005
68.56 77.8081424377767
45.57 89.9463594815293
99.42 95.6022503086616
67.62 75.7699886282528
44.73 67.2469486774493
99.94 95.3224745653005
66.64 77.5377386498979
42.26 68.9020282229038
99.28 96.9123548956727
55.82 67.2614014643953
46.77 61.9273381577033
99.02 95.7689185653005
71.35 77.3297424377766
48.72 68.6666782229038
99.47 96.1717463045795
67.15 75.0763611390754
45.51 65.3944311882718
99.44 95.675012136729
75.08 73.3447948039092
47.88 63.8893577530401
99.12 95.5015806527692
52.28 75.3129205065597
38.39 68.4350809994015
100 96.434989414674
62.25 74.992791258123
42.26 66.3342520600076
99.42 96.072921758361
65.33 71.1970144653147
41.48 71.9026725447857
99.15 95.7689185653005
57.1 76.9393625679705
38.43 67.9057082268963
99.23 96.0389967387159
63.3 74.6796069724087
42.94 65.7721353549385
99.3 96.0938899938719
73.4 74.878277805742
47.46 67.9484152053658
99.6 97.1832424178368
76.2 74.2612754553147
51.69 70.1380906155112
99.49 96.1302535486889
66.12 69.8804927320459
45.54 62.0815208298488
99.29 95.3224745653005
66.76 76.5752062208454
42.95 68.2758608803539
100 96.1025110408386
72.25 74.766827805742
50.09 65.7721353549385
99.56 95.3224745653005
70.44 76.9855519921112
46.5 67.8608811105717
99.51 95.3224745653005
65.72 72.3394521145233
43.83 72.1834333441054
99.57 95.8015791907978
74.42 77.0125085092052
53.7 67.8720692943324
99.04 96.0938899938719
70.61 73.2256228166835
47.17 65.6254010348142
99.65 95.7689185653005
68.91 77.0680001758719
45.09 68.1327442943324
99.61 96.1284899938719
48.2 67.4196151651704
31.64 93.1658984638389
96.68 95.2995728962148
60.3 71.6775529977986
44.46 65.7247865324796
100 96.2063463045795
67.32 70.0148747401766
43.5 61.5893040025095
99.53 96.290878453698
66.52 72.0103309041978
44.75 64.5975229491185
99.5 96.0938899938719
71.2 71.4963437839337
46.96 66.5463925710557
99.56 96.1717463045795
70.17 74.3876319724087
45.05 69.6440068079299
99.57 96.1717463045795
70.87 70.9904866410766
45.45 66.320585904389
99.47 96.0938899938719
70.45 70.9082242336692
46.68 65.3417927282013
99.54 96.1717463045795
68.65 71.0599866410766
44.68 66.325985904389
99.47 95.6474459938719
64.51 70.6662626860501
44.27 65.1609052282013
99.59 95.6474459938719
64.9 70.5124867336692
45.61 64.9455052282013
99.54 96.6670063533166
69.91 77.3238630546598
44.53 67.6828109609991
97.29 94.9188895628815
61.13 71.3324630980708
39.65 70.4401097912633
99.02 95.1986653062426
57.55 68.1167519272026
39.95 64.5155042714073
99.46 95.3551351907978
64.79 77.0654872213264
41.29 68.3403092136872
99.42 95.2772788800901
62.14 76.5221062208454
41.04 68.0965608803539
100.01 99.5855302915368
100.01 98.1952726579418
100.01 90.9478457291373
100.02 98.6979065029895
100.03 96.585347117631
99.99 99.5445089093934
99.11 99.4009111479388
99.18 98.7558590544078
98.72 99.4517643282837
98.12 99.1592081185105
98.93 92.8987698473249
98.96 99.4886884710126
99 96.9417825275228
98.79 97.7333769203761
100 99.4460373505961
99 99.4429434338676
98.87 97.9883507743253
99.09 99.5760620580652
99.59 99.4394876135829
98.96 98.7336664939019
99.87 99.6370798207493
99.33 99.5920094634892
99.28 98.8261669477466
100.01 99.6310502104692
99.41 99.6020711935855
99.26 94.2642904374253
100.03 96.7070649363539
100.03 96.7070649363539
100.03 97.4600703093771
100.04 98.8754382841829
97.99 98.684466848331
100.03 98.0614848888496
100.03 99.2255810147967
100.03 94.6651114071962
100.03 93.5329563891284
100.03 96.9160874407076
100.03 95.1706215907402
99.3 99.1863340838971
100.01 99.5858403342492
99.83 99.4281653023732
99.12 99.1142483544073
100.01 99.5918699445293
99.37 99.4948636386624
99.29 98.9945265799153
100 99.5737407139345
98.92 99.3769300434324
98.71 97.9458631896434
95.15 99.447141235138
98.6 99.1953736197405
100.09 96.5740083595544
100 99.561931949746
99.62 99.3893707453042
99.05 99.0545988830122
99.01 99.4713312636555
98.98 99.1897871913607
98.64 94.5361620884588
99.46 99.4713312636555
98.97 99.3679356599539
98.5 98.7536396744501
99.61 99.4713312636555
99.02 98.0593541796641
98.27 94.1645153756704
100.01 99.5858403342492
99.61 99.5429418069409
99.44 99.248253967408
99.73 99.5629060842699
99.3 98.5821317189974
99.26 98.1709084188794
100.01 99.4457313946922
99.48 98.4186048744894
98.1 98.7109919006873
99.31 99.39064299429
99.51 99.3713436150527
99.35 97.9554278465425
99.46 99.561931949746
98.94 99.3304650892778
98.32 98.2080682074417
100.03 99.528803951342
100.03 99.7307009367773
100.03 67.2206656009642
100.03 98.5164013851671
100.03 99.2142676087294
100.03 98.5850699389105
100.01 99.6332095469028
100.01 96.0357320599745
100.04 99.4740042720276
100.04 98.0687676044384
87.42 89.7805514872095
82.32 85.7768294146415
75.95 86.9779256823503
95.54 95.9923162759507
71.68 84.3464784345439
72.81 86.0167036863724
71.93 85.3466034205607
75.27 86.5981124470562
72.75 86.378800224834
72.26 83.2957734774544
73.58 83.7956632079614
72.11 84.4546104926484
76.42 85.3531820958717
75.24 86.5301907803895
74.16 85.0786912916868
82.6 89.3103223564157
96.28 94.2762426295834
88.3 93.1168362595434
92.86 94.4031011786802
90.55 93.4459429248011
96.98 96.2824392869664
97.14 97.1913844732829
72.88 82.6916117025627
100 86.0584319126793
100 88.3825589502254
100 97.1034565242239
100 93.8208619266823
100 69.9661730245417
75.52 97.70892546347
96.91 98.4110260551152
88.12 98.0832058527477
100 55.25776694009
100 98.2992712488105
100.01 95.177203023382
100 90.9155430052406
100 88.2999480704175
99.64 99.6299172143962
99.73 99.6182930764651
97.21 98.3948479052615
100 99.483885134892
100 97.5921728889375
100 97.1861076941734
100 96.7593162723497
99.95 97.1098844048835
99.62 99.6662259709015
96.4 97.9667320089666
100 99.5173632715375
100 98.7399325850519
100 96.6083309270289
100 97.6231444638896
100 97.1992035581301
100 97.6325754033918
100 74.60912730298
100 97.4963013772909
100 86.677862904085
99.99 97.026550228033
99.83 92.4076903445778
99.88 98.7992450751843
93.89 97.4553581321081
94.22 97.3701840679356
100 79.4908719701714
100 86.9393305070969
100 95.6750191400717
100 81.6313588400093
100 88.3212457799422
99.73 86.9200468197851
96.22 94.0097675948114
100 86.6433552847077
100 77.4241960002271
99.99 91.0953165322608
100 75.5929789237904
99.97 95.1495317389056
99.81 89.336141277435
96.33 94.165843276101
100 69.3894448380673
100 97.0460055334645
100.01 93.3067236319634
100.02 99.7280231100942
99.84 99.7219698310497
99.98 99.108384937655
100 99.7307009367773
100.01 97.0793206543773
100 99.7307009367773
99.68 99.4563821827327
99.73 95.3867335075001
100 96.0956477103806
100 84.1353927298735
100 99.6457434087425
100 99.7016893045435
100 99.6879494463807
100 96.970179889464
100 99.6429821281277
100 99.7077189148237
100 98.7244872552355
100 97.0358553442562
100 99.7077189148237
100 99.6132575512562
99.93 99.2429992148747
99.42 97.497171602661
99.88 99.2606368988918
99.55 99.2429992148747
99.88 98.4032668122787
99.47 99.0881930740891
99.86 97.5181064070089
99.81 99.228401062088
99.68 99.228401062088
99.77 99.228401062088
99.76 99.1799782778398
99.86 99.2304773363272
99.66 98.3835528540224
99.78 99.2606368988918
99.69 99.2290644105268
99.88 97.5122064070089
99.61 98.7678248189758
99.64 88.5994008843219
99.68 98.7627090135061
99.76 98.7501871349586
99.35 98.6049003051494
99.86 97.8865083043069
99.73 98.7304731767023
99.6 89.4912258843218
99.73 97.8962626526538
99.39 98.6966855089
99.23 98.4272530360854
98.87 98.4272530360854
99.55 98.5487892206297
99.76 90.6435914831793
98.92 98.5502915094596
99.74 98.5679291934768
99.27 98.5502915094596
99.36 96.8213153682605
99.06 98.5679291934768
98.93 98.5311515366125
99.69 97.6295732530502
98.98 92.4653461514895
99.36 98.419347685798
99.7 97.6511719893166
99.36 98.4685051412417
99.47 98.4629214167687
99.46 97.6452719893166
99.27 97.6311657393166
99.27 98.4223502533691
99.17 98.419347685798
98.8 88.1817322862719
99.54 95.704288327034
98.9 95.7571747993807
99.32 95.7282726240528
98.89 95.5532510270275
99.42 95.7282726240528
98.7 97.014836842185
98.87 95.3419042905089
99.08 95.754642868618
99.29 95.7308045548155
97.17 93.5925874174452
96.9 93.6154822091118
97.05 93.9092537630827
96.23 93.8856537630827
97.01 93.7582352445642
98.17 90.2897654542756
97.08 91.6131878959583
97.8 93.918228485305
97.13 92.0630318144173
97.22 93.2815622155483
100.01 98.7423583064806
100.02 99.4981005371562
99.45 99.7285335218173
100.01 99.4668947017136
100 97.9055849545363
100 98.9618663878247
100 99.6879494463807
100 97.9293779765143
100 97.9085349545363
100 99.6821799438969
100 99.6879494463807
100 98.7926053442562
100 99.6696517932458
100 98.7986349545363
99.33 99.2606368988918
99.36 99.2290644105268
99.88 97.5181064070089
99.78 99.2429992148747
99.62 88.6092566156414
99.93 92.1281804941804
99.72 99.2429992148747
99.64 99.2290644105268
99.83 97.5111064070089
99.7 99.2606368988918
99.46 90.23992538856
99.74 97.9279162056403
99.27 92.1183247628609
99.8 98.7362523306107
99.44 97.9157766109101
99.11 98.7501871349586
99.83 98.7627090135061
99.81 98.7627090135061
99.47 97.0338162056403
99.62 98.7501871349586
99.63 96.8213153682605
99.7 98.5502915094596
99.7 97.7101153682605
99.7 97.7064757735303
100 93.5494687511203
99.63 98.5670902530857
99.65 91.2113150680962
99.83 91.0580890159429
99.55 89.2912640159429
99.64 88.564665171408
99.61 98.5617184331961
99.68 98.5502915094596
99.56 96.8213153682605
99.63 88.5420645117048
99.61 98.5617184331961
99.69 98.4450883033161
99.76 94.9365386673802
99.49 98.4810270197892
99.34 98.4223502533691
99.5 96.7460053340468
99.33 98.4223502533691
99.28 90.1688255513715
99.38 98.4508674572245
99.55 89.278021397463
99.28 91.9779670064008
99.53 95.7282726240528
99.51 95.9785501122643
99.52 95.3389042905089
99.46 96.3500352204636
99.49 96.3249024059545
99.11 96.9942400602755
98.27 96.6176602840458
98.74 97.0485865905965
99.32 95.9272981300018
99.28 96.6165048661266
98.21 95.9812088729982
98.02 93.9647668991433
97.7 94.0677073535093
98.44 92.5406705535057
98.43 93.7533352445642
97.25 92.9688555928852
96.87 93.936928485305
97.73 93.8807537630827
97.42 94.4660874174452
97.53 96.6240118521249
99.42 98.4805591007859
99.48 98.4627259873333
99.71 98.4508674572245
99.75 98.4629214167687
99.39 98.4627259873333
99.01 98.4629214167687
99.2 97.6253865854082
99.63 96.7647115840468
99.06 98.4805591007859
99.53 98.463389335772
99.65 98.5311515366125
99.52 97.6998576792307
99.91 97.7064757735303
99.81 98.5377696309121
99.38 98.5054109190944
99.81 96.8154153682605
99.68 98.5679291934768
99.36 98.5494525690685
99.64 97.7107556568315
99.7 97.7152368331392
100 99.6879494463807
100 97.8526849083704
100 97.9302849545363
100.01 99.6771148167161
100 96.0583298894639
100 97.9085349545363
100 98.9816358562677
100 99.6819198361006
100 97.8557645186506
100 97.8926503248717
99.69 97.0308162056403
99.48 98.7803466975233
99.93 98.7627090135061
99.73 97.0378162056403
99.69 97.9032626526538
99.72 98.7741359372426
99.32 98.7501871349586
99.61 98.7362523306107
99.69 98.7803466975233
99.82 98.7627090135061
96.84 93.913328485305
97.29 94.5163822091118
96.93 93.8856537630827
96.8 93.9211232769716
96.07 93.5936874174452
97.72 94.4709874174452
98.06 94.0459359646204
96.92 93.7582352445642
94.38 89.7301281961849
98.02 93.5759874174452
100.02 98.7215496135069
95.43 89.5357483528695
100 99.6652624208138
100 99.6823420943334
100 98.7046728168771
99.81 99.2177763089176
99.57 99.1658749942325
99.76 98.4042064070089
99.3 98.5054109190944
98.91 96.4431369814835
100 99.6389221464821
100 99.5951283206614
100 99.7077189148237
100 99.7007346677561
100 99.6127660046786
100 99.6652624208138
100 98.0654542428454
100 99.6992628524481
100 98.9435687346898
99.2 90.2041318013715
99.46 97.6316360102595
99.37 98.4503995382211
99.01 98.4680372222383
100.01 99.7307009367773
99.7 99.6159449449683
99.84 92.5234619521279
97.92 93.8651686891712
100 98.2980390848068
99.88 97.7962644837808
99.11 89.8478571348912
99.79 99.7307009367773
100 99.6696517932458
100 97.0313349545363
100 97.9014373014014
100 99.6819198361006
100 98.7305168655157
100 97.0253053442562
100 99.6879494463807
100 99.6315552043912
100 91.8374199073948
100 99.7077189148237
100 99.7077189148237
100 99.7077189148237
100 99.6315552043912
100 97.8954076911213
100 99.6894212616887
100 98.9816358562677
100 98.7305168655157
100 98.8203849545363
100 99.701508154543
100 95.2095875423962
100 99.7077189148237
100 98.7705873014014
100 97.9168983606037
100 98.8106349545363
100 98.7637576911213
100 96.2476838069596
100.01 98.4756484965659
100 98.7697873014014
100 99.6698202157859
100 99.6894212616887
100 81.782767132451
100 99.3607247211294
100.01 90.2036267713434
99.92 97.9413204177167
99.49 99.6093535894368
100.01 99.7280231100942
100.01 99.6664223295301
99.79 99.0694353773924
100 99.6885129440874
100 85.4686607757351
99.99 99.6674543259802
100 99.6787061198737
100.01 99.7155172568634
99.32 99.7307009367773
99.45 99.4844742523179
100.01 99.7193875307099
100.01 99.7307009367773
99.62 99.4844742523179
100.01 99.7307009367773
100 99.4737759696152
99.82 99.3564470986841
100.01 99.7307009367773
99.83 99.7307009367773
99.68 99.4844742523179
100.01 99.7307009367773
100.01 99.4121754950894
99.92 99.0416960536497
99.94 98.2642618009625
100.01 99.7307009367773
98.66 99.4844742523179
100.01 99.7307009367773
100.01 99.7307009367773
99.93 99.237358558315
100.01 47.2910351769799
100.01 96.6949657967958
100.01 99.6521675622511
99.59 99.6172053441172
99.08 99.0028771010561
99.31 94.9235359002781
98.26 97.6027584231572
99.94 99.7280231100942
100.01 99.7170435931102
99.44 99.6663128674087
99.42 99.3090136836955
99.06 97.9837902878832
98.64 94.9963271511725
100.01 99.7155172568634
99.91 99.7285335218173
99.74 99.6935713036833
99.34 99.2077606675216
99.31 94.0990394932074
97.48 97.4013081603584
100.01 99.7307009367773
99.86 99.7227640193335
99.84 99.6878018011995
99.6 99.1909285716274
99.14 94.0740620461094
97.68 96.4532580134196
100.01 99.7307009367773
99.77 99.7285335218173
99.91 99.6935713036833
99.23 99.2399010357918
99.05 94.0990394932074
94.91 97.4252895196967
100.01 99.7307009367773
100.01 99.7307009367773
99.85 99.701638804182
99.5 99.1497298512239
99.18 94.0886998092741
96.78 97.1992091921496
100.01 99.7155172568634
100.01 99.7285335218173
99.91 99.6935713036833
99.56 99.2399010357918
98.96 98.2772387485195
99.24 97.3421757859813
100.01 99.7155172568634
100.01 99.7285335218173
100.01 99.701638804182
99.46 99.2399010357918
99.25 94.0886998092741
96.86 97.4090883268677
100.01 99.7155172568634
100.01 99.7285335218173
99.6 99.687963951636
99.44 99.1763637711089
99.36 97.2201955791588
98.96 96.7521999146975
100.01 99.7307009367773
100.01 99.7285335218173
99.97 99.6935713036833
99.44 99.2076574110569
99.37 98.2514831977096
97.85 97.4205150586756
100.01 99.7307009367773
99.6 99.7285335218173
99.54 99.6696629191801
99.52 99.0991851940331
98.29 98.2449316209294
97.6 96.891008262336
100.01 99.7155172568634
99.94 99.7285335218173
99.72 99.6935713036833
99.38 99.1755170427867
99.01 98.2201591639832
97.83 98.0274399445937
100.01 99.7155172568634
100.01 99.7194969907547
99.51 99.6237318712007
99.62 99.2288384423815
99.37 98.252837779821
97.91 97.1527884824877
100.01 99.7155172568634
100.01 99.7285335218173
99.97 99.6176690888117
99.4 99.2263119228706
99.47 98.2277345157072
98.82 96.4716784175113
100.01 99.7058023730386
99.95 99.7188186379924
98.86 99.6599480353552
99.31 98.9575976443619
98.79 98.1187526430281
95.35 97.2193027523668
100.01 99.7280231100942
100.01 99.7192110080701
99.59 99.6663774496266
99.66 99.3111436744822
99.29 96.8251985817
98.02 95.9063185965512
100.01 99.7280231100942
100.01 99.7192110080701
99.53 99.6441145469136
99.41 99.299099162719
99.21 97.9254454550315
98.12 97.3885286600896
100.01 99.7280231100942
100.01 99.7219698310497
99.68 99.6206472155762
99.04 98.8462949296202
99.25 97.881284458567
97.92 93.8900206704056
100.01 99.7244559285811
100.01 99.7170435931102
99.83 99.6488974432428
99.02 99.3096334728858
99.35 97.9562923318467
98.57 97.9251508908043
100.01 99.7280231100942
99.92 99.7215029441534
99.83 99.6576092115377
99.48 98.8510778259494
99.44 97.9348750996621
98.54 96.8187829753853
100.01 99.7384428616242
100 99.7283959428853
99.74 99.674505470625
97.44 98.9419752608943
97.71 97.8731768056143
97.15 93.7771630354845
100.01 97.170656059217
99.89 99.7188186379924
99.9 99.6838564198584
99.36 99.0026852978608
99.18 97.9055113444991
99.22 95.4525731462266
100.01 99.7280231100942
99.84 99.7219698310497
99.96 99.2626769167221
99.48 98.8087604949004
99.25 98.2874778865181
98.72 94.3680003575326
100.01 99.7280231100942
99.89 99.7192110080701
99.75 99.653457639722
98.71 98.2734117460091
99.26 95.8350894427472
96.7 81.8828790241044
100.01 99.7249314342935
99.95 99.5878039587553
100.01 99.6878018011995
99.37 99.2018879085731
99.37 97.8928091804565
98.74 97.8292628743435
100.01 99.7307009367773
100.01 99.7249314342935
99.57 99.6935713036833
95.81 99.064186461787
98.65 98.2522613014215
96.63 96.5937851161622
100.01 98.2551756235294
99.91 99.7212057569967
99.6 99.6840761239028
99.31 99.222879525479
97.48 98.1097675412063
98.58 96.6416646658984
100.01 96.8717628995563
99.8 99.7188186379924
99.95 99.6840761239028
99.47 99.1499723764871
99.24 98.0977524272608
93.73 94.0174931411428
100.01 99.7213314923848
99.8 99.7188186379924
99.46 99.5902429890538
99.51 98.1429182283578
99.38 98.1330325566525
98.53 97.3205007935971
100.01 99.7028568223576
100 99.6988556348302
99.67 99.6115252511069
99.09 99.1309931281399
99.5 98.078065384683
98.83 96.3848901295784
100.01 98.811058719629
100.01 99.7285335218173
100.01 99.6935713036833
99.4 99.2076574110569
99.43 98.2608398543275
99.21 96.3695940595923
100.01 99.6897096437229
99.64 99.6467071732852
99.77 99.6122690718552
98 99.052150028925
98.74 98.2501163607286
91.72 95.0418481025335
100.01 99.6027854479986
100 99.5940978670978
99.94 99.5236597811472
99.56 99.2234729333631
99.26 98.0032334193195
94.47 94.6215883657274
100.01 99.7280231100942
100.01 99.7105989192911
99.68 99.4985462584614
99.25 99.1913704442145
99.34 97.9541168222959
96.36 93.5673011074442
100.01 99.7280231100942
99.99 99.7219698310497
99.6 99.6615299710795
99.54 99.1406369339525
99.44 97.9789297948102
98.69 95.4375371656344
100.01 99.7280231100942
100.01 99.7170435931102
99.59 99.6488974432428
99.34 99.3025592793374
99.09 98.0252998747908
95.78 97.0154703345272
100.01 99.7280231100942
99.96 99.7170435931102
99.87 99.6456360612223
99.35 99.2987877941676
99.24 97.9759398132971
89.15 91.1275926864576
99.72 99.5767817355175
99.87 99.7170435931102
99.71 99.6702417393745
99.34 98.3188917199348
99.07 97.9097319227679
94.26 92.7195870943809
100.01 99.7155172568634
99.53 99.7307009367773
99.75 99.6935713036833
99.23 99.0516952353556
96.66 96.9659691733596
79.19 81.8901584651676
100.01 99.7155172568634
99.51 99.7307009367773
99.69 99.6176690888117
98.45 99.162671401723
99.3 97.50408962008
86.14 89.9338265916607
100.01 96.8717628995563
100.01 99.7280514423943
99.7 98.8947193351974
99.39 97.0252948633789
99.29 97.9230363779274
93.15 92.1865652168346
100.01 99.7209860529524
100.01 99.7209860529524
99.58 99.6838564198584
99.46 99.1390005798109
96.83 96.9817264235665
76 81.6716528153925
100.01 99.315280150126
99.93 99.7209860529524
99.78 98.6739528796459
99.3 99.0805133489748
96.06 96.8252847205726
82.13 81.4644967462376
100.01 99.7155172568634
99.7 99.7307009367773
99.48 99.6754420730885
99.49 99.141132288876
98.84 97.8759942459534
85.34 83.4172094740684
100.01 99.7280231100942
100.01 99.7170435931102
99.53 99.6410924595755
99.48 99.2770344303707
97.33 97.044012004302
83.52 84.6569578111079
100.01 99.7307009367773
99.96 99.7124150963655
98.63 99.658099056741
99.34 98.2096283529789
80.23 80.3163727466272
69.34 71.0304985651527
100.01 98.9911712251174
99.62 99.7137274882709
99.46 99.6878018011995
99.29 99.0505143411942
91.46 95.4775311727531
79.51 80.3374394048338
100.01 99.7249314342935
100.01 99.717958999949
99.53 99.6878018011995
99.29 98.9672380946749
91.19 82.3022214054835
78.75 75.956208103028
100.01 99.7280231100942
99.81 99.7241372460097
99.39 99.5714928745111
99.21 98.8971127074195
87.81 81.3662812183633
74.53 69.7260694041105
100.01 99.7280231100942
99.79 99.7241372460097
99.43 99.6169498998409
99.37 98.2177765464123
89.91 79.7651115513096
76 77.6578609517929
100.01 99.7280231100942
99.27 99.7170435931102
98.6 99.5866580635242
99.18 99.3020004792632
95.44 96.3121684768524
83.2 82.3852660017547
100.01 99.7384428616242
100.01 99.3342388027392
99.61 99.591286492643
99.39 99.2763399583502
98.65 97.251762222604
84.94 84.9527105418663
100.01 99.7280231100942
99.49 99.7219698310497
99.65 99.5828062805785
98.56 99.2079551131105
94.19 95.2816548129555
76.4 78.5925733636166
100.01 99.7280231100942
99.74 99.7241372460097
99.44 99.5828062805785
99.24 98.2080163656951
92.31 95.7692605942105
81.28 79.8298255050574
100.01 99.726897317412
99.9 99.716885372981
99.69 99.5772015652454
99.38 97.6256531249786
90.04 81.686791928082
76.87 72.7076112677345
100.01 99.7280231100942
100.01 99.7170435931102
99.72 99.6247305547524
99.29 98.818101217587
87.35 88.8613980333801
74.71 77.9784472191269
100.01 99.7280231100942
99.94 99.7219698310497
99.49 99.5828062805785
99.4 98.6722332216727
84.16 78.4151884289507
72.28 68.588341564478
100.01 99.7244559285811
100.01 99.7006457289741
99.45 99.5941880574371
99.47 99.1766096397313
93.28 94.9948546748333
81.12 78.6933602715484
100.01 99.472894384819
100.01 99.7254153402088
99.55 99.5941880574371
99.29 99.0797721043896
89.12 96.2749436382206
84.57 80.07023912889
100.01 99.7280231100942
100.01 99.7192110080701
99.87 99.591286492643
99.46 99.2860374159773
99.35 97.4189902123912
77.5 83.3682274381563
100.01 99.7280231100942
99.8 99.7170435931102
99.46 99.6343226551549
98.7 99.2916502941676
98.52 97.1855823919905
85.6 88.3759473033992
100.01 99.7280231100942
99.41 99.7058514055979
98.93 99.6178400896361
99.31 99.2410052493652
91.78 87.3373128711182
76.99 74.2806951965339
100.01 99.7280231100942
100.01 99.7171648116652
99.57 99.6008535974443
99.41 97.8218396207968
89.16 79.9413181602674
73.47 69.3273418560083
100.01 99.7280231100942
99.89 99.7122385737257
99.58 99.6065266835687
99.35 98.8024134003002
88.75 79.6263276988057
75.99 69.6072934924294
100.01 99.7280231100942
99.82 99.7219698310497
99.7 99.6121670035117
99.31 98.1932965818778
93.64 95.3451906640033
75.43 79.7358756954396
100.01 99.5275561468571
100.01 99.7241372460097
99.8 99.6121670035117
99.34 98.2332438468495
94.08 95.7276747486223
80.93 79.7503007101747
99.91 99.7280231100942
99.38 99.7192110080701
99.5 99.5915180488734
99.39 99.2256949135477
98.63 96.0213734417104
81.99 81.5488624995099
100.01 99.7280231100942
100 99.7170435931102
99.71 99.6293589838712
99.42 99.2210291382396
95.55 96.5069984750188
83.71 81.5600971130826
100.01 99.7280231100942
99.94 99.7094613092929
99.19 99.6313950019484
99.47 99.2912055103503
99.14 97.558250596786
86.4 87.958203931287
99.86 99.7280231100942
99.99 99.7171648116652
99.76 99.6208787718067
99.32 98.8053472382252
91.55 81.7926843676331
76.59 72.6062459852951
100.01 99.7280231100942
99.94 99.7219698310497
99.47 99.6121670035117
98.63 97.591774801514
71.08 78.8223439628074
74.35 69.9748973967695
100.01 99.5684212983723
99.91 99.7122385737257
98.38 99.6121670035117
98.18 99.2410052493652
84.16 80.5039734762706
72.22 72.4136944112813
100.01 99.6483932268166
99.62 99.6097827219829
99.38 99.4648740609031
94.29 95.3862163464656
82.73 77.9315650711333
70.3 70.1266118225756
100.01 99.6483932268166
99.82 99.6495299578266
99.45 99.4947241958008
98.09 98.1497799667968
81.82 85.4194644614064
60.04 71.5307289129417
100.01 99.6483932268166
99.95 99.6483932268166
99.57 99.6112635937227
96.39 98.7363874493919
83.78 91.7692733541701
74.82 77.7096470783135
100.01 99.6543349772111
99.48 99.5115892447532
99.48 99.4987222444709
94.62 95.7276406578809
82.08 83.4479007664764
70.32 67.29411482983
100.01 99.6332095469028
99.77 99.6322748013648
99.43 99.5999501876554
99.22 99.0271398452741
87.79 94.8848958727377
81.14 79.8890653195214
100.01 99.5968436976042
99.51 99.5929578335197
99.65 99.4857704873508
99.43 98.2149485942453
93.69 88.6338953718044
79.68 78.1175928789333
100.01 99.5968436976042
99.1 99.5881528141352
99.46 99.4783088642292
99.07 99.2156025458566
98.25 95.6350385419347
82.97 84.6883504873438
100.01 99.5968436976042
99.79 99.5858641806201
99.54 99.4603386363834
98.21 99.0952113780179
95.58 95.5692059970403
81.02 80.0884235053903
100.01 99.5968436976042
100.01 99.5907904185597
99.55 99.4942506994153
99.37 98.1876143489318
97.55 96.4730639095082
83.24 81.7201939674594
100.01 99.5968436976042
99.84 99.5907904185597
97.95 99.462091901137
93.99 98.8699826561659
78.9 86.8484724002371
61.03 74.2699348153967
100.01 99.5968436976042
99.76 99.564330886311
99.74 99.4356439935774
99.37 98.8319450828708
88.49 89.4214610721161
77.21 75.5525484696632
100.01 99.6019027567183
98.31 99.4485898724173
99.39 99.3018662416861
92.88 96.6952464807406
77.41 76.5313638341132
66.37 72.0846616949218
100.01 98.034910067369
99.65 99.7170435931102
99.38 99.6136078565408
99.11 98.9082191469044
90.48 84.5419585864524
79.44 77.8105907181702
100.01 96.7351578661693
99.65 99.5844739746627
99.48 99.600122435566
95.3 98.0953981122545
85.46 80.6255479527371
69.57 71.5200399149738
100.01 99.7167097040268
100.01 99.7122385737257
99.73 99.6068380521201
91.6 97.7333680133375
54.31 77.8995026491258
58.36 70.5059812013278
100.01 99.4797391497297
99.92 97.3440446599572
99.16 99.6011649659957
97.1 98.9648742455607
87.29 77.2781824680824
72.9 70.8029480160652
100.01 99.7298836958172
99.78 99.7144059886857
99.49 99.6124783720631
84.53 92.6433133429755
69.01 74.2370138359854
55.42 67.0907721107231
99.84 99.7212481164329
99.33 99.7052399195696
99.54 99.6935713036833
86.02 94.9204280353578
70.82 76.9185926430318
50.46 67.805323850899
100.01 99.7280231100942
100.01 99.7080188205579
99.45 99.5963820696665
99.47 97.8470671019512
93.9 81.4526572653242
78.3 72.9812955740931
100.01 99.7280231100942
100.01 99.7241372460097
99.64 99.6181514581875
99.37 99.2401243174793
88.81 94.9723810779818
80.85 78.4968508875195
100.01 99.7280231100942
99.87 99.7122385737257
99.52 99.6182000450142
99.38 99.2457881456943
90.15 88.4638323577428
75.84 78.5399076820952
100.01 99.7280231100942
99.94 99.7219698310497
99.55 99.6206472155762
99.51 99.1324018977029
96.33 94.1999422231288
81.74 80.2788767682216
100.01 99.7167097040268
100.01 99.7193322266252
99.68 99.621190140358
99.52 99.2722646857496
95.94 94.6375780639002
84.27 79.4010156165446
100.01 99.6027854479986
100.01 99.5880315955801
99.88 99.4781882035335
99.4 98.3045324924949
77.36 94.2219142086529
81.37 77.3228026757333
100.01 99.7280231100942
99.98 99.7241372460097
99.55 99.6133685618583
99.21 98.2332438468495
96.47 95.4568619592494
81.25 79.4117328335948
100.01 99.5275561468571
99.71 99.7192110080701
99.69 99.621190140358
99.28 99.2413166179165
94.3 81.2826928346986
80.06 77.4408340123887
100.01 99.34075896868
100.01 99.3158284412041
99.45 99.5975115541442
99.44 98.101175259296
93.58 79.4193946237293
75 72.1608622441329
100.01 99.7204408262769
99.87 99.6584009206201
99.48 99.46128348614
98.47 98.8733837183447
83.28 76.722905553508
71.55 71.9883032231944
100.01 99.7280231100942
100.01 99.7241372460097
99.47 99.5670213467333
99.42 97.4547730922653
88.66 76.1575648953968
72.77 68.4623208431579
100.01 99.7334512804662
99.52 99.7285183292906
99.71 99.617875694246
99.4 98.3034428161029
92.48 86.5765294799927
79.45 72.7544054438805
99.74 85.2812238984588
65.83 84.8135918881681
27.04 37.0752916666667
10.23 26.44075
8.57 14.4602333333333
7.34 13.6541333333333
100.01 99.6483932268166
100.01 98.034585067369
99.36 97.8130180367921
26.4 63.2459372135999
9.92 29.53965
8.3 14.0000333333333
35.73 16.7271333333333
100.01 99.7155172568634
99.94 99.7307009367773
99.69 99.682257897616
98.54 99.0046836517359
84.66 94.5788130475399
71.95 81.2693767119437
100.01 99.7155172568634
99.86 99.7307009367773
99.81 99.6935713036833
96.48 99.1305310334527
93.44 98.1658878485336
89.87 89.6035589853944
100.01 99.6391512972973
99.65 99.6435882074322
99.49 99.2683469208677
99.43 98.2134139429985
95.43 81.7666403933265
80.04 79.0718467337958
100.01 99.6483932268166
99.88 99.6483932268166
99.51 99.6054940912389
99.37 99.0235615993742
93.19 95.3381695197907
78.98 79.7196083153522
100.01 99.5968436976042
99.91 99.5789017878222
99.66 99.056780442857
99.38 97.9860931062772
94.25 95.1174388752543
77.53 80.0054790062062
99.64 99.5968462470791
99.8 99.5779622854117
99.35 97.3248569352269
98.29 98.2233650293122
85.29 86.873505734369
73.38 74.0548020801238
100.01 99.2747604380434
99.76 99.7209860529524
99.48 98.6739528796459
98.83 99.0805133489748
94.28 96.6689032280686
80.67 80.2704498112697
99.74 99.6123131011692
100.01 99.6091478464439
99.61 99.5240655895177
98.33 98.8901662041024
97.03 97.2153878856435
82.24 84.9800583725392
99.54 98.6972629771308
99.06 99.2746953116057
99.02 98.9634766359808
96.35 98.8409727612954
94.14 96.5090130983748
80.77 83.7126936971751
100.01 99.7280231100942
99.81 99.7193322266252
98.78 99.6178400896361
97.09 98.9196189337697
88.12 82.4734072286379
74.24 75.4788596297517
100.01 97.9847256741796
99.03 99.5193842634398
99.16 99.538913395995
98.1 97.1393623451295
83.34 78.6449940502996
79.07 71.390607201755
100.01 99.5760620580652
99.64 99.5152504303708
17.83 82.0129230132775
63.41 78.0550329579182
66.47 77.6045327445547
75.34 71.9895914509356
99.85 99.6751212992314
99.07 99.4720103091146
24.9 89.3110508057467
94.28 84.6736802697448
71.87 75.7622756644682
7.08 65.5242207470064
100.01 99.7307009367773
99.2 99.6885067118622
98.93 99.4652823850805
91.85 97.4956163902625
78.06 82.5977048501637
53.04 73.4668043921648
100.01 99.4408314732731
99.9 99.6810687030421
99.87 99.6599480353552
96.72 97.9414446977654
85.94 78.7308896586968
76.08 75.07103302871
100.01 99.7280231100942
100.01 99.331946866656
98.75 99.6247305547524
99.07 99.2410052493652
84.01 94.6607796817905
81 79.3332723714283
100.01 99.5892614137869
100.01 99.5066570757497
99.04 99.3786760648864
98.38 97.0650261733882
90.51 81.9496926830362
60.57 73.8059441517675
100.01 99.7280231100942
100.01 99.7170435931102
99.27 99.6254301119054
99.4 98.5214578009126
98.63 97.7950669357274
83.16 87.014400510056
100.01 99.7097477543796
99.92 99.7097821069298
99.75 99.6838564198584
99.42 99.0826547094645
97.69 95.8199418285891
84.16 82.1894008822496
100.01 99.5958960778426
99.99 99.6446200933862
99.6 99.5933066110386
99.48 98.9961540582912
93.23 95.0362512363332
80.38 82.8200259240873
100.01 99.7280231100942
100.01 99.7106564249824
99.72 99.6391055514841
99.52 99.1408849960523
97.48 97.2351486110316
88.78 91.6504821268423
100.01 99.6027854479986
99.98 99.5988995839142
99.6 99.5147253130023
99.07 99.1612821038263
93.67 97.2410440044486
81.49 83.6863292443341
100.01 99.6027854479986
99.96 99.5939733459746
99.83 99.5147253130023
99.44 99.2137484854182
99.15 97.6147248397604
86.06 90.0470947309484
100.01 99.4431836362767
100.01 99.5918059310146
100.01 99.5107009414996
99.33 99.1444471461991
94.1 97.1374241582527
88.45 91.8323628329822
100.01 99.6027854479986
99.83 99.5939733459746
99.48 99.5081948032642
99.27 99.2256688817473
99.26 97.7458214902302
93.15 92.3379034847119
99.91 99.4431836362767
99.99 99.5918059310146
99.83 99.503411906935
99.38 99.1662977813306
94.75 97.7967286589271
94.06 95.0212601130441
100.01 99.5924140938167
99.61 99.5391319356076
98.38 98.2875831752332
92.72 97.522807582989
75.54 79.2544473104569
68.02 72.842381531251
100.01 99.7280231100942
100.01 99.7192110080701
99.28 99.6178400896361
99.43 99.2481427493651
96.65 95.7567943604443
76.78 79.830230066488
100.01 99.6027854479986
100.01 99.5939733459746
99.28 99.423602305643
99.28 98.9444088600382
93.24 95.8868887083871
80.35 79.1261615575722
100.01 99.7280231100942
99.78 99.7241372460097
99.59 99.6121670035117
99.26 97.4881114409771
87.19 79.2209295850392
80.19 72.4895581454613
100.01 99.7280231100942
99.99 99.7192110080701
99.3 99.6216918725818
99.34 99.2481427493651
94.08 95.9555153040614
81.87 79.9418589124656
99.61 99.7280231100942
99.62 99.7192110080701
98.87 99.4296618609239
98.62 99.0951799527274
91.76 96.3912197277191
77.46 82.2935916398584
100.01 99.7280231100942
99.72 99.7057301870428
99.57 99.6169498998409
99.21 99.2802694735017
99.08 96.3477192635685
85.33 81.9372178599466
100.01 99.5968436976042
99.7 99.5832081347424
99.65 99.4249825229561
99.39 97.8741923510857
89.74 95.1898171792941
79.44 80.7764229013737
100.01 99.5968436976042
99.65 99.5804493117628
98.68 99.4734053072044
99.42 99.118201268987
90.76 95.0907286802785
76.28 80.3245835993353
100.01 99.6027854479986
99.83 99.5988995839142
99.47 99.4907811243619
98.98 98.2614486532103
98.45 96.7907281372928
84.82 84.6361229477686
100.01 99.6027854479986
100.01 99.5940945645297
99.54 99.4632417046073
99.19 98.2335368218953
89.06 87.56297793458
81.13 72.7294265318807
100.01 99.5968436976042
99.85 99.5804493117628
99.73 99.4297654192853
99.2 99.1051193173276
87.57 94.7299867737547
79.09 78.9187966070961
100.01 99.5892614137869
99.79 99.5272215081301
99.21 99.0812105135947
99.09 98.7321340881003
93.92 95.1900532627076
79.78 80.0595828804086
51.69 47.546421556508
66.63 39.0642995398521
44.34 36.7676333333333
16.45 30.49795
83.47 67.3768876557847
60.94 62.0824344904449
100.01 99.7223014119999
99.87 99.6534226060851
99.39 99.5377002284866
98.93 98.9222004583286
88.37 93.7194289529163
74.83 76.6507189122363
100.01 99.7204408262769
100.01 99.7165549621924
99.51 99.5223296847351
99.19 97.9074280216952
92.37 95.6731296033135
75.9 80.631457603496
100.01 99.6151865460152
99.95 99.7165549621924
99.67 99.6087478711915
99.37 98.1739929755396
96.78 96.4215607437853
83.2 81.8609914523928
100.01 99.7280231100942
99.6 99.7192110080701
99.61 99.570182258786
96.9 99.2267007541196
95.64 94.5874626955779
75.51 77.5618902135987
100.01 99.7280231100942
99.82 99.7144059886857
99.36 99.5861230127349
99.3 98.7857745723602
84.86 82.9968740677026
72.35 73.1789973269539
100.01 99.7280231100942
99.81 99.7170435931102
99.23 99.6076954757339
97.45 99.2392879787321
96.56 96.1996718859433
84.84 82.9685857317138
100.01 99.285215727583
100.01 99.7249314342935
97.91 99.6878018011995
99.37 99.0574241542565
92.57 96.3480738761147
79.09 80.3886428084997
100.01 99.7280231100942
99.99 99.7094613092929
99.75 99.5044277357046
99.34 98.2798769471342
97.04 96.1168814213652
83.08 83.0535085853424
100.01 99.5684212983723
99.95 99.7219698310497
99.82 99.5893772949501
97.48 99.1408854392788
93.72 96.0639554061903
83.61 81.6531427013179
100.01 99.7280231100942
100.01 99.7192110080701
99.87 99.5604328037701
99.4 99.2404993880598
98.93 96.8286577707919
84.2 83.3925614717697
100.01 99.7280231100942
100.01 99.7219698310497
99.47 99.6399629750979
99.57 98.2730511896318
99.26 97.8135219155886
90.28 92.1455261308429
100.01 97.9895523593818
99.65 99.5548469579199
99.41 99.5734204048716
99.28 97.9921058023729
94.93 91.1405028340955
75.07 75.9206316373109
100.01 99.6391512972973
99.59 99.5336844626049
99.53 99.6935713036833
99.05 99.0448777492707
75.16 96.7409763499735
78.88 92.2649346241027
100.01 99.7133579204298
99.84 99.7111905054698
99.5 99.6523199028326
98.37 98.9143308307386
93.34 88.2202259017104
79.05 77.8204974815946
100.01 99.698174240516
99.83 99.7111905054698
99.75 99.6762282873358
98.27 99.0437619651305
93.72 95.8274888404201
84.58 87.2395038229952
100.01 99.6483932268166
99.61 99.6483932268166
99.68 99.6112635937227
97.54 99.0271398452741
92.42 96.5696709105068
85.5 82.0077759768706
100.01 99.6332095469028
99.86 99.6483932268166
99.25 99.4971122458435
97.35 99.0418529804055
95.35 96.8822674533512
82.72 83.3497591795782
100.01 99.5968436976042
99.7 99.5810591612357
99.6 99.4866606771461
99.4 98.6977515013754
81.54 95.2621425519971
61.9 79.0662205244058
100.01 96.142866434933
95.88 98.7363116352746
99.6 99.1448196271011
99.1 97.5014659493124
94.62 89.9227421925531
80.42 80.01207121033
100.01 99.5968436976042
99.91 99.5929578335197
99.57 99.4572999542128
99.11 98.9991676992561
89.85 88.5076259197036
76.75 74.2070031331952
100.01 99.7155172568634
99.92 99.7216644057147
99.3 99.6935713036833
98.76 99.1594333213319
95.69 97.7595944172363
83.89 83.4641429486494
100.01 99.7099099048162
96.94 98.997607077258
91.83 95.9737423208273
100.01 99.6251629292602
99.34 99.4873186691709
99.29 99.0296065779277
100.01 99.7307009367773
99.98 99.7125717061825
99.02 99.0276118333167
96.66 97.0097988058763
100.01 99.7155172568634
100.01 99.7216644057147
99.49 99.1684505556314
99.39 97.9412342802656
100.01 99.706792552274
99.46 99.6493332369632
98.98 99.0901552994886
100.01 99.7307009367773
98.53 99.0790309185475
97.88 98.2593628078886
100.01 99.7155172568634
99.97 99.7125717061825
99.52 99.1496896797985
98.64 98.252837779821
93 98.5468438518439
100.01 99.7307009367773
100.01 99.7307009367773
99.16 99.1494060513179
99.31 98.2169389029064
100.01 97.1814567881891
99.41 99.1367781063645
99.04 98.2065992189731
99.53 99.7307009367773
99.01 99.090623218492
97.17 98.2339072518745
99.94 99.7074073345296
99.9 99.6638503037273
99.89 99.8574948171352
99.26 99.3450491412326
100.04 99.7215330686057
99.95 99.6742123461
99.9 98.8614578546025
100.04 99.7307009367773
99.98 99.7017999824823
99.96 99.4398043505833
99.69 99.4001412990148
99.91 99.6975443293138
85.58 99.4285105620813
91.89 99.6736021632649
100.1 99.7074073345296
99.91 99.6620678458379
99.99 99.8637150337484
99.78 99.4302885374579
100.05 99.7258959173928
99.94 99.6857992001537
99.94 99.7692091613554
100.05 99.7307009367773
99.94 99.7074073345296
100 99.468355739014
99.9 99.5084133819429
99.95 99.8952196708642
89.26 96.2327485534311
99.97 99.7258959173928
99.94 99.6817008580094
99.94 99.4137782115258
100.01 99.7232180907097
99.94 99.6533736560836
99.96 97.6328867027586
99.97 99.3324865063216
100.02 99.7280231100942
99.98 99.6658821778405
99.95 95.9806128601111
100.01 99.5584181293099
100.04 99.580026790615
99.95 99.4675245294084
99.95 99.1400654921406
100.04 99.6483932268166
99.96 99.625099624569
99.94 99.4411088307649
94.6 99.7768506301795
100.04 99.6440303780296
99.9 99.5872486477868
99.89 99.8198951221419
99.95 99.4569917474525
100.04 99.625099624569
99.95 99.808539184693
99.96 99.7335764149241
};



\end{axis}

\end{tikzpicture}


==> figures/tikz-codes/xgboost-scatter_1.tex <==

\tikzset{draw-color/.style={
        color of colormap={#1},
        draw=.!80,
    },
    fill-color/.style={
        color of colormap={#1},
        draw=.!80!black,
        fill=.!80!white,
        fill opacity=0.6
    },
    mydashed/.style={dash pattern=on 6pt off 4pt}
}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue}{RGB}{70,130,180}
\definecolor{wheat}{RGB}{245,222,179}
\definecolor{brickred}{RGB}{203,65,84}
\definecolor{deepskyblue}{RGB}{0,191,255}

\begin{tikzpicture}
\begin{axis}[
  scale only axis,
%width=5cm,
%height=5cm,  % Square plot for actual vs predicted
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  font=\scriptsize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=darkgray176,
  set layers,
},
scaled ticks=false,
tick align=outside,
tick label style={/pgf/number format/fixed,font=\scriptsize},
tick pos=left,
x grid style={darkgray176},
xlabel={Actual $\eta_{test}$ (\%)},
xlabel style={font=\scriptsize},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Predicted $\eta_{exp}$ (\%)},
ylabel style={font=\scriptsize},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black},
xlabel shift=-4pt,
ylabel shift=-4pt,
]

\addplot [line width=1.5pt, brickred, opacity=1, densely dashed, on layer=axis foreground]
table {%
0 0
99.9 99.9
};

\addplot [draw=steelblue, fill=steelblue, forget plot, mark=*, mark size=1.1pt, only marks, opacity=0.4]
table{%
100 99.7307662963867
100.01 99.9183654785156
99.95 99.8745651245117
99.24 97.7320861816406
93.5 94.752326965332
99.59 94.5923309326172
100.02 100.090019226074
99.67 99.8737487792969
99.38 99.9074249267578
100 100.005851745605
99.53 99.8849868774414
99.73 99.8851699829102
100.01 99.9779052734375
100.01 99.8988876342773
100 99.8986892700195
100.02 100.088813781738
99.95 99.7332763671875
99.93 99.8747863769531
100.01 100.045341491699
100.01 99.8838882446289
99.96 99.8101272583008
100.02 100.157943725586
100.01 99.9946517944336
99.61 99.9781036376953
100 100.136352539062
100 99.9308166503906
100.01 99.591682434082
100 100.208877563477
99.7 99.9157104492188
100 99.1054153442383
100.02 100.121101379395
99.85 99.7323913574219
99.57 99.7634887695312
100.01 99.9141540527344
100.02 100.966110229492
99.88 103.459823608398
100 100.843399047852
100 100.031211853027
99.96 99.8200988769531
99.67 99.9025955200195
100.01 99.9717483520508
99.82 100.079956054688
99.77 100.028114318848
99.32 98.4712905883789
99.9 99.8865127563477
99.1 99.7329177856445
100 99.2136611938477
100 99.8171615600586
99.89 99.9433670043945
99.94 99.9203872680664
100 100.287979125977
100.01 99.935432434082
99.96 99.7578430175781
100 100.032844543457
99.84 100.095977783203
100.01 100.039260864258
100.01 100.021553039551
99.55 99.954833984375
100 99.8508758544922
100.01 100.070297241211
99.97 99.9337539672852
99.51 99.8707733154297
100.01 99.9180221557617
99.97 99.8706893920898
100.01 99.7607116699219
100.01 100.072525024414
99.68 99.9720840454102
99.77 99.6601486206055
100 99.9891204833984
100.01 99.987434387207
99.01 98.6134262084961
100 100.158508300781
99.97 99.8682556152344
99.65 99.9005661010742
99.72 100.177925109863
99.76 99.9172897338867
100 99.6905059814453
100.02 99.9942626953125
99.61 99.9192733764648
100.01 99.7382507324219
100 100.000595092773
99.29 99.9491577148438
100.01 99.7968139648438
100 99.5250244140625
100.01 99.5148696899414
99.18 98.7939224243164
100.01 100.030059814453
99.66 99.8743057250977
99.96 99.9321975708008
100 99.9283676147461
99.93 99.9104309082031
99.98 99.8334045410156
100 99.9918441772461
99.6 99.8503265380859
100 99.8344573974609
100 100.156105041504
100.01 99.9189987182617
100.02 99.8902130126953
100 98.8331756591797
99.3 95.9756088256836
99.58 96.8104858398438
100 100.04630279541
100.01 100.076309204102
99.48 99.8164291381836
100 100.034851074219
99.96 99.7676467895508
99.88 99.809196472168
100 100.031440734863
100.01 99.824348449707
99.99 99.774658203125
100 100.13370513916
99.53 99.556640625
99.94 100.081848144531
100.01 100.132263183594
99.98 99.8915557861328
99.62 99.6573181152344
100.01 99.8799209594727
100.01 99.9872817993164
99.96 99.90625
100 100.085319519043
99.68 99.756950378418
99.99 99.6836395263672
100 100.008598327637
99.87 99.8773040771484
99.78 99.7085189819336
100 100.242866516113
99.68 99.8734436035156
100.01 99.8653717041016
100 100.001953125
100.01 99.8345642089844
99.69 99.7425079345703
100.02 99.9911117553711
99.98 100.017150878906
100.01 99.9424819946289
100 99.9768829345703
100 99.9491577148438
99.77 99.972770690918
100 99.9992370605469
99.99 100.038070678711
99.8 99.9394149780273
100.01 100.116477966309
99.88 99.7817764282227
99.99 99.7685089111328
100 99.9689483642578
99.88 99.8430480957031
99.93 99.6098327636719
100.01 99.8306198120117
99.73 99.2246856689453
99.82 99.8144683837891
100 100.077606201172
99.39 99.7913818359375
99.39 99.8501892089844
100 99.5111312866211
100.01 99.7966918945312
99.55 99.1004638671875
100 99.9629516601562
100.01 99.4288482666016
100.01 99.6640090942383
100 99.9868469238281
99.97 97.2003479003906
99.88 97.0727691650391
100.02 100.030891418457
99.05 99.9670944213867
99.8 99.5785522460938
100 100.102416992188
98.2 99.791748046875
98.42 98.9447708129883
100.01 100.089378356934
99.98 99.7946472167969
99.98 99.8411178588867
100 99.9652328491211
100 99.2251739501953
99.04 99.8929061889648
100.02 100.098686218262
99.71 99.8614730834961
99.52 99.4118881225586
100 100.121139526367
99.98 99.7806777954102
100.01 99.9224700927734
100 96.9001541137695
100.01 102.516891479492
99.96 97.1872940063477
100 100.019454956055
100.01 99.8796005249023
99.53 99.1692962646484
100.01 100.032295227051
99.9 99.9141998291016
99.45 99.6458892822266
100.02 100.026588439941
100.01 100.149871826172
99.77 99.4151992797852
100 100.117965698242
100.01 99.7203140258789
99.98 98.8292694091797
100 100.200523376465
99.72 99.9934310913086
99.8 101.27271270752
100 100.132545471191
99.56 99.7733612060547
99.62 99.4225387573242
100 100.064331054688
99.88 99.9249420166016
99.89 98.9025802612305
100 100.012367248535
100.01 99.8875274658203
99.72 100.017822265625
100 95.7520751953125
99.16 99.9057235717773
100.01 99.9643402099609
100 99.9697189331055
100 99.8010025024414
99.96 100.031753540039
100.01 99.6026763916016
99.93 99.806526184082
99.92 99.9449691772461
100.01 100.056465148926
100.01 99.7770156860352
99.59 99.2344284057617
100 99.7871704101562
99.98 100.120819091797
99.81 99.7036514282227
100 99.8930206298828
99.4 99.8745651245117
98.62 100.033737182617
100 100.098968505859
100.01 99.9205551147461
99.36 99.7154922485352
100 99.6633758544922
99.82 99.765251159668
99.66 100.063529968262
100 100.006195068359
99.95 99.8745498657227
99.85 100.046699523926
100.01 100.037666320801
100.01 99.9101715087891
99.76 99.9011535644531
100 100.115180969238
100.01 99.8680419921875
99.56 100.031982421875
100 100.006858825684
100.01 99.8961868286133
99.56 99.8786773681641
100.02 99.9978103637695
100.01 100.042465209961
100 99.7384490966797
100 99.9659423828125
99.92 99.7955780029297
100 99.879768371582
100 99.9562149047852
100.01 99.7707138061523
100 99.8347549438477
100 100.094139099121
99.25 99.906852722168
99.85 99.9317245483398
100.02 99.9015350341797
99.98 99.9275665283203
99.58 100.175468444824
100 100.013877868652
99.71 99.885612487793
99.54 99.9631576538086
100.05 100.005950927734
99.85 99.863883972168
99.52 99.9039688110352
100 98.9224166870117
100.01 99.8609008789062
99.57 99.0893707275391
100.01 99.9680252075195
99.48 99.8868789672852
99.89 99.7165832519531
100.01 100.004234313965
100.01 99.8855819702148
99.87 100.133636474609
100 100.054313659668
100.01 97.760139465332
99.77 100.276901245117
100 99.9862442016602
100.01 100.223091125488
100.02 100.065460205078
100 99.9863967895508
100.01 99.7355728149414
99.95 91.8153457641602
100 100.00609588623
99.39 99.8547286987305
99.38 99.9331130981445
100.01 99.8976898193359
98.76 99.9633865356445
99.98 99.6813583374023
100 99.9231109619141
100.01 99.3190536499023
99.26 99.9710388183594
99.98 98.2864379882812
99.16 86.6815567016602
97.64 76.0715408325195
100 98.2545471191406
100.03 100.014312744141
100.01 99.377685546875
100.02 99.886848449707
100 100.087997436523
99.98 99.9099807739258
100 100.962890625
100.02 97.2221298217773
99.72 99.4789657592773
99.45 99.8593063354492
100 99.9985885620117
99.99 99.8187484741211
99.59 99.6798629760742
100 100.028663635254
100.01 99.6990356445312
99.33 99.9611358642578
100.01 100.014640808105
100 99.3029251098633
99.51 99.9754028320312
100 99.1553955078125
99.37 99.6475677490234
100.01 100.039924621582
100.02 100.087203979492
99.99 99.6181335449219
100.01 99.9170150756836
100 99.9731674194336
99.81 99.8646621704102
99.31 99.9350051879883
100 99.8771133422852
99.7 99.9531784057617
99.37 100.116806030273
100 99.610221862793
98.27 99.7660980224609
99.38 99.6432113647461
100 100.126358032227
100.01 98.8901290893555
99.78 98.2272644042969
100.01 99.8032989501953
99.81 99.9748687744141
99.54 99.9668197631836
100 99.7415466308594
100.01 99.8786010742188
99.92 100.582168579102
100 100.071022033691
99.88 98.9123687744141
99.99 99.3774795532227
100.01 99.9898452758789
100 99.5818252563477
99.53 100.526184082031
100.02 99.3065872192383
98.99 99.9301147460938
99.54 99.9612884521484
100 100.150405883789
99.95 99.8132629394531
99.99 99.9786529541016
100.01 100.344779968262
99.99 99.7642517089844
99.87 99.1566696166992
100.01 99.9969940185547
100.01 99.4697647094727
99.97 99.8573455810547
100 99.8800048828125
100.01 99.5463333129883
100.01 100.251914978027
100 99.9151306152344
99.93 99.2433700561523
99.99 100.051963806152
100 100.007568359375
100.01 99.273063659668
100 100.006629943848
100 100.032699584961
100.01 100.053649902344
99.65 99.9737014770508
100.01 99.9953689575195
100.01 99.4625625610352
99.7 99.820198059082
100 100.03343963623
100.01 99.9454803466797
99.92 99.99853515625
100 100.088981628418
99.79 99.7706146240234
99.6 99.9281921386719
100.02 100.001502990723
99.99 99.9102478027344
99.92 98.6173858642578
100.02 100.096626281738
99.86 99.1894760131836
99.57 99.6651763916016
100 99.9839477539062
99.91 100.072944641113
99.9 100.286819458008
99.99 99.926155090332
99.99 99.3111343383789
100.01 100.321624755859
100 100.012657165527
100.01 98.7446517944336
99.98 99.8866958618164
100.01 100.241622924805
99.51 99.4577484130859
99.57 99.8517227172852
100 100.021774291992
100.01 99.2256164550781
100 98.9181976318359
100 99.3756103515625
100.01 100.196266174316
99.26 99.7306518554688
100.01 99.8651962280273
99.71 100.591766357422
99.95 100.511680603027
100 99.9685974121094
99.92 99.5887298583984
99.77 100.239562988281
100.02 100.000831604004
99.94 99.5878295898438
100 98.7192687988281
100 100.07625579834
99.93 99.3364028930664
99.99 99.5117645263672
100 100.040840148926
100 99.7952651977539
99.6 100.228294372559
100 100.157112121582
99.96 100.201622009277
99.37 99.250244140625
100.01 99.9612045288086
100 99.7695388793945
99.35 99.4278564453125
95.99 99.1048583984375
100.01 97.87939453125
95.29 89.80908203125
100.01 100.15966796875
99.66 99.8047943115234
98.82 99.4373168945312
100.01 100.310684204102
100.01 99.8851547241211
99.79 99.6431198120117
99.48 99.0380401611328
100.01 100.689376831055
99.09 99.3688278198242
98.16 98.8788909912109
99.57 99.9361953735352
99.53 100.203170776367
100 101.019859313965
100 100.645484924316
100.01 100.113792419434
100.01 100.231185913086
99.69 100.88655090332
99.93 96.1658096313477
99.24 99.1865158081055
100 99.3644180297852
99.48 99.9440002441406
99.68 99.6685333251953
99.6 99.87060546875
100.01 99.5340881347656
100.01 99.98291015625
99.59 97.3489990234375
100 95.6121063232422
99.29 97.2712326049805
99.34 98.6795272827148
99.96 96.0467834472656
100 99.9557266235352
99.76 100.097015380859
99.54 99.4186706542969
98.79 99.2200469970703
99.93 99.2915267944336
99.33 97.9447174072266
98.35 96.2079238891602
100 99.8754425048828
99.57 99.7629547119141
99.2 99.5918045043945
100 99.6273651123047
99.44 99.4398956298828
98.47 97.6128463745117
99.99 99.9170532226562
99.24 99.4179306030273
99.6 98.8835983276367
100 100.126152038574
99.42 99.389518737793
99.27 99.1697387695312
100 98.11083984375
99.42 99.4298706054688
98.27 98.8696899414062
100 100.407363891602
99.56 99.8774032592773
99.67 99.6556701660156
100 100.032127380371
99.45 99.691047668457
99.37 99.3916854858398
100 99.8094253540039
99.48 99.610969543457
99.83 99.6524963378906
100.01 99.7417831420898
99.65 99.5757064819336
99.84 99.6823654174805
100.01 99.8603286743164
99.63 99.7707366943359
99.36 99.3741607666016
100.01 100.735847473145
99.87 100.106781005859
99.53 99.8042068481445
100 99.9882736206055
99.41 99.9417114257812
99.35 100.057640075684
100 100.569389343262
99.88 99.3791198730469
99.02 99.3875961303711
99.99 100.467010498047
99.56 99.0761032104492
99.45 99.4124374389648
99.77 100.482482910156
99.35 99.5506286621094
99.7 99.1949768066406
100 100.634239196777
99.71 99.9260177612305
99.17 99.4727020263672
100.02 98.6589050292969
100.01 99.2949752807617
99.48 99.5310516357422
100.02 100.388687133789
100.01 99.9911422729492
99.55 99.6084365844727
100.01 99.5327301025391
99.57 99.0417098999023
99.28 98.9549331665039
100.02 97.9461441040039
99.76 99.0302886962891
99.36 98.9535598754883
99.98 99.8956832885742
99.4 99.0676116943359
99.02 97.9430847167969
99.99 100.297477722168
99.38 99.2381973266602
99.45 99.2853698730469
99.96 100.08137512207
99.56 99.4713897705078
99.54 98.3981552124023
100.01 100.283065795898
99.41 99.3721542358398
99.62 98.7979736328125
100.01 100.707679748535
99.24 99.4113311767578
99.49 99.3368911743164
99.96 100.14412689209
99.67 99.4281463623047
99.18 98.8331069946289
100 100.278060913086
99.64 99.777587890625
99.69 99.1434860229492
100 100.24201965332
99.24 99.7807769775391
99.26 99.3639450073242
100.01 100.150398254395
99.86 99.6387252807617
99.39 99.3033447265625
99.69 100.05680847168
99.84 97.3756103515625
99.28 97.1075820922852
99.85 99.9440536499023
99.5 99.6754989624023
99.57 99.2282562255859
100 100.171012878418
99.45 99.813362121582
99.29 99.4920196533203
100 96.5949554443359
99.63 96.6656799316406
99.3 95.3166656494141
100.01 100.364212036133
99.58 99.9856643676758
99.75 99.9976348876953
100 99.4998931884766
99.55 100.128173828125
99.72 100.047782897949
100.01 100.239212036133
100.01 99.8174209594727
99.8 99.8449783325195
100.01 98.9971389770508
99.61 100.202346801758
100.01 100.080108642578
100 99.6794052124023
99.94 99.9798202514648
100.01 100.044273376465
100.02 99.8023986816406
100.01 99.8748321533203
100.01 99.7352066040039
100 100.188789367676
100.01 100.143486022949
99.78 100.128829956055
100.01 98.4550323486328
99.73 100.016372680664
99.83 100.102745056152
100.02 98.3876800537109
99.39 95.6637954711914
99.22 99.1074600219727
100.02 99.3791656494141
99.8 99.7252960205078
99.72 99.7069778442383
100.01 100.224891662598
99.87 99.9827499389648
99.67 100.019691467285
100.01 99.6756591796875
99.94 99.2662582397461
100 99.8607406616211
100 99.7456436157227
99.57 99.6384811401367
99.56 99.8571243286133
100 100.500465393066
99.88 97.9270477294922
99.44 99.9633026123047
100.01 103.441474914551
99.61 99.3481063842773
99.61 95.65771484375
100.01 100.421569824219
99.97 100.242057800293
99.74 99.9879150390625
100 100.57740020752
99.67 100.106636047363
99.48 99.8504791259766
100 99.8207778930664
99.64 100.066566467285
99.54 100.228614807129
100.01 99.1935729980469
99.75 100.230430603027
99.34 100.558265686035
100.02 99.9584579467773
99.82 99.9361343383789
99.56 99.8509521484375
100.02 100.500091552734
99.54 99.9307098388672
99.65 100.217094421387
100 99.8748779296875
99.71 99.8628997802734
99.51 99.3359375
100 97.6456604003906
99.81 97.7041931152344
99.41 98.6014099121094
100 97.5000305175781
99.8 99.0517501831055
99.6 98.856071472168
100 98.18017578125
99.8 100.022956848145
99.6 99.7482376098633
100.01 100.563949584961
99.65 99.7528228759766
99.55 99.8069534301758
100 98.0581283569336
99.97 99.8104553222656
99.64 99.6287307739258
100 100.618858337402
99.8 100.03572845459
99.31 99.0681610107422
100 99.6276550292969
99.7 99.7658309936523
99.89 99.6397247314453
100 79.4992218017578
99.93 98.720573425293
99.62 98.8000946044922
100.01 100.669075012207
99.63 100.512092590332
99.84 100.257392883301
100.02 100.111465454102
99.75 100.449043273926
99.58 100.019844055176
100 100.287460327148
98.76 99.7592315673828
99.99 99.61669921875
100.02 100.598670959473
99.59 99.8686370849609
99.43 100.04808807373
100.01 80.3215484619141
100 99.403678894043
99.87 97.0415573120117
100.02 100.422355651855
99.81 99.8753280639648
99.52 99.7748718261719
100.01 99.2652359008789
99.97 100.012741088867
99.65 99.9650344848633
100.02 99.9480895996094
99.75 99.7610244750977
99.74 99.8235702514648
100.01 99.2729110717773
100.02 100.061721801758
99.63 99.9441223144531
100 99.5024795532227
99.47 100.018463134766
99.78 99.9526443481445
100.02 99.9184799194336
99.29 100.052230834961
99.34 100.099838256836
100 99.8584747314453
99.8 100.181694030762
99.23 98.1039657592773
99.96 97.8043823242188
99.7 99.0331420898438
99.62 100.712257385254
100.01 99.8095474243164
99.34 99.0885314941406
99.6 98.6194229125977
100 100.552947998047
99.82 99.8508071899414
99.81 99.5622863769531
100.01 99.8266372680664
99.85 99.99267578125
99.65 99.9519882202148
100.02 99.7350769042969
99.54 98.4410934448242
99.55 99.833869934082
100.02 97.0523223876953
100.01 97.9450073242188
99.4 97.8285217285156
100 97.8545608520508
100.01 98.0631866455078
99.32 97.8376770019531
99.99 97.2407302856445
99.74 97.2323760986328
99.35 98.7094650268555
100 99.327766418457
99.55 99.7078628540039
99.51 99.645866394043
100 100.032012939453
99.65 99.0619735717773
99.6 99.3333511352539
100 100.914604187012
99.95 99.8992691040039
99.7 99.2423934936523
100.01 101.424247741699
99.89 100.305801391602
99.95 100.212524414062
100 100.216903686523
99.8 100.064414978027
99.5 99.588752746582
100 100.822044372559
100 99.9612731933594
99.5 100.342956542969
100.01 100.463623046875
99.73 99.8430480957031
99.47 99.5504150390625
100.01 101.760238647461
99.69 100.066841125488
99.6 101.539123535156
100 100.529891967773
99.62 99.9851150512695
99.72 99.7072906494141
100 100.516311645508
99.97 100.019660949707
99.75 99.9854507446289
100 100.73974609375
99.98 99.8496322631836
99.98 99.6448745727539
99.02 100.192886352539
99.3 99.3276062011719
98.21 98.9478607177734
99.64 97.6857070922852
98.3 99.0817337036133
98.85 98.794677734375
99.95 100.283821105957
99.87 100.059677124023
99.25 99.9170379638672
100 99.408317565918
100.01 98.6519470214844
99.71 99.7555694580078
95.07 96.5569763183594
99.97 100.546592712402
99.75 99.2214889526367
100.01 99.9957046508789
99.69 99.7854843139648
99.52 99.5135192871094
99.92 99.5896759033203
99.39 94.7637939453125
99.68 98.7981185913086
95.37 97.0951843261719
98.02 100.07763671875
98.27 98.9664306640625
96.67 91.0633697509766
98.84 96.3149642944336
98.24 97.0451507568359
99.5 100.555122375488
99.15 98.8818054199219
99.26 99.6350250244141
100 99.6508636474609
98.53 99.2881698608398
96.88 98.9575958251953
100.01 99.6110687255859
99.82 99.3083114624023
99.24 97.1641235351562
99.25 99.62451171875
99.04 99.4893569946289
99.08 99.2120895385742
100.02 100.151412963867
99.5 99.8433303833008
99.4 99.4300003051758
100.01 99.7638778686523
99.18 99.1119003295898
99.25 98.8948364257812
99.99 99.9472427368164
98.96 100.279777526855
99.15 100.18244934082
99.86 99.2999801635742
99.53 99.4551315307617
99.06 98.861328125
100 100.203773498535
99.46 99.6689758300781
99 99.4209289550781
98.16 100.179992675781
97.44 98.5990447998047
96.84 97.8997421264648
99.3 98.7410659790039
97.58 99.1809692382812
96.75 97.70849609375
98.73 99.2333450317383
94.45 97.9811172485352
95.35 96.9943542480469
99.45 99.5506057739258
99.25 97.5893707275391
99.26 97.4081268310547
99.98 98.1491394042969
99.57 99.1069793701172
99.28 99.0441665649414
100 100.069686889648
99.53 99.6915740966797
99.36 99.0537719726562
100.02 99.9918975830078
99.9 99.5167083740234
99.43 98.8053970336914
100.01 100.196800231934
99.68 98.4885101318359
99.57 99.4201736450195
100.01 99.6275634765625
99.56 99.6427612304688
99.62 99.4116821289062
100 100.063339233398
99.68 99.6079940795898
99.26 98.7986373901367
100.02 99.2022933959961
99.79 99.5754928588867
99.3 99.3170776367188
100 100.102951049805
99.59 99.6343231201172
99.57 99.4063034057617
100.02 100.026748657227
99.62 99.6482391357422
99.57 99.4211730957031
100.01 99.9616394042969
99.38 99.4267578125
99.27 99.1965560913086
100.01 99.6615447998047
98.2 98.4141845703125
98.88 98.9342269897461
100.01 99.888313293457
99.03 99.5329666137695
99.41 99.5680236816406
100 99.9772720336914
99.8 99.7891235351562
99.46 99.3839416503906
100 100.201843261719
99.53 99.6639938354492
99.21 99.3207931518555
100 100.12735748291
99.36 99.6019058227539
99.29 99.6356201171875
98.98 99.3055114746094
99.64 99.2062377929688
98.87 97.6827545166016
100.01 98.9626388549805
98.74 98.8020248413086
97.83 98.8003005981445
100.01 100.219451904297
99.24 99.4493713378906
99.36 98.6561508178711
100.01 100.100807189941
99.68 99.6160507202148
99.43 99.74658203125
100 100.168006896973
99.65 100.810005187988
100.01 101.378189086914
100 99.9981842041016
99.48 99.6525115966797
99.66 99.4131393432617
100 99.9653091430664
99.61 99.2565689086914
99.49 99.2471160888672
99.94 99.8046340942383
99.39 99.4678039550781
99.14 99.2948760986328
100 99.2201461791992
99.78 101.640655517578
99.38 99.5189895629883
100 100.031799316406
99.58 99.5729446411133
99.44 99.329345703125
100 100.075325012207
99.45 99.5831146240234
99.33 99.0231628417969
100.01 99.6627197265625
99.35 99.5172576904297
99.4 98.2392425537109
100.21 89.299446105957
58.38 76.9636535644531
41.29 63.8189277648926
99.5 94.4490051269531
67.12 90.1547622680664
45.22 69.2687072753906
98.1 89.9910354614258
38.42 91.0885391235352
39.03 59.6791687011719
99.61 86.682487487793
74.67 80.6704406738281
49.25 67.5461120605469
99.88 87.6183471679688
63.29 87.2794418334961
50.41 72.0639114379883
100.01 86.5671615600586
71.99 63.1492385864258
99.98 91.2100448608398
71.05 78.7344055175781
49.07 72.7316741943359
100.14 92.5472564697266
66.33 82
46.96 66.7058029174805
99.51 92.3251495361328
75.66 84.7656402587891
49.79 71.5501480102539
99.26 91.1082916259766
68.2 87.118408203125
41.01 67.3039627075195
99.48 87.818977355957
70.29 86.6354827880859
100 87.7927093505859
68.56 87.1678237915039
45.57 88.7087097167969
99.42 86.9402465820312
67.62 87.9985427856445
44.73 67.9774551391602
99.94 91.0614852905273
66.64 90.1609039306641
42.26 67.6544723510742
99.28 91.3645477294922
55.82 75.1947174072266
46.77 51.915355682373
99.02 87.7496643066406
71.35 85.5475692749023
48.72 71.8240585327148
99.47 88.5571746826172
67.15 79.4541702270508
45.51 69.3003311157227
99.44 95.4493713378906
75.08 83.3955078125
47.88 68.9935150146484
99.12 88.944450378418
52.28 79.0233001708984
38.39 69.5019302368164
100 90.8131408691406
62.25 89.7680740356445
42.26 67.0305633544922
99.42 88.3358535766602
65.33 84.6052169799805
41.48 77.0803451538086
99.15 94.3196258544922
57.1 89.9021301269531
38.43 67.6187362670898
99.23 89.7884368896484
63.3 87.9969787597656
42.94 68.8388824462891
99.3 89.8280563354492
73.4 82.8854370117188
47.46 69.5243988037109
99.6 89.5320587158203
76.2 83.2480773925781
51.69 73.411506652832
99.49 90.016960144043
66.12 75.9176483154297
45.54 66.2455749511719
99.29 89.7824478149414
66.76 86.7275390625
42.95 68.4182815551758
100 89.6832809448242
72.25 84.4037857055664
50.09 74.0430068969727
99.56 89.2194595336914
70.44 88.1379928588867
46.5 72.8859405517578
99.51 92.7205963134766
65.72 67.5837326049805
43.83 72.8619613647461
99.57 86.7294616699219
74.42 85.0128402709961
53.7 71.8226547241211
99.04 88.2983703613281
70.61 83.1155471801758
47.17 74.1539306640625
99.65 88.0606307983398
68.91 86.2859115600586
45.09 68.1569976806641
99.61 88.3597869873047
48.2 71.7119064331055
31.64 77.2201843261719
96.68 88.2280883789062
60.3 85.5182266235352
44.46 59.2162971496582
100 89.5274276733398
67.32 81.1462936401367
43.5 64.9071273803711
99.53 87.6014938354492
66.52 82.5786666870117
44.75 65.0448532104492
99.5 87.7702407836914
71.2 79.9875793457031
46.96 64.7764205932617
99.56 86.973876953125
70.17 82.4977874755859
45.05 65.0493240356445
99.57 86.9243545532227
70.87 81.5163269042969
45.45 61.6978225708008
99.47 87.1788330078125
70.45 73.9413452148438
46.68 61.3823013305664
99.54 86.6796493530273
68.65 78.1689758300781
44.68 61.1557197570801
99.47 87.9072952270508
64.51 76.9438323974609
44.27 59.4268951416016
99.59 87.2706298828125
64.9 78.1040115356445
45.61 57.4482650756836
99.54 91.4085998535156
69.91 85.0527648925781
44.53 68.9588165283203
97.29 90.8620986938477
61.13 74.1999588012695
39.65 74.1179733276367
99.02 85.0475997924805
57.55 68.8230895996094
39.95 63.7587814331055
99.46 91.722785949707
64.79 86.4178237915039
41.29 68.2478256225586
99.42 88.717170715332
62.14 87.0172805786133
41.04 68.7157363891602
100.01 100.104034423828
100.01 93.0844955444336
100.01 91.7856597900391
100.02 95.6517105102539
100.03 91.0690155029297
99.99 99.6852569580078
99.11 98.4525833129883
99.18 99.0671768188477
98.72 99.4237213134766
98.12 97.9656219482422
98.93 83.0600814819336
98.96 99.1143569946289
99 96.5126113891602
98.79 97.5347442626953
100 98.9998321533203
99 98.3161468505859
98.87 84.3429870605469
99.09 99.6138763427734
99.59 96.0410385131836
98.96 97.3396911621094
99.87 100.130493164062
99.33 99.1568908691406
99.28 86.5624313354492
100.01 100.507797241211
99.41 99.547233581543
99.26 83.670166015625
100.03 90.9560699462891
100.03 91.5913238525391
100.03 91.8862762451172
100.04 99.0113372802734
97.99 96.9737167358398
100.03 95.0444641113281
100.03 101.991470336914
100.03 85.1494064331055
100.03 98.3791961669922
100.03 96.1491775512695
100.03 87.2820358276367
99.3 96.7665252685547
100.01 100.166198730469
99.83 98.9384994506836
99.12 98.0542068481445
100.01 99.6374969482422
99.37 99.1435241699219
99.29 99.197380065918
100 99.8752212524414
98.92 98.4087219238281
98.71 98.3956527709961
95.15 97.940315246582
98.6 98.8648986816406
100.09 87.4405212402344
100 100.003173828125
99.62 99.385009765625
99.05 98.5423431396484
99.01 99.5157775878906
98.98 99.4459762573242
98.64 91.1071395874023
99.46 99.008903503418
98.97 98.7178726196289
98.5 98.2600708007812
99.61 98.4954071044922
99.02 97.520622253418
98.27 90.5362930297852
100.01 100.242172241211
99.61 99.7405166625977
99.44 99.7957000732422
99.73 99.8777923583984
99.3 99.3547592163086
99.26 99.9099578857422
100.01 99.8579635620117
99.48 97.9281158447266
98.1 98.5494384765625
99.31 100.069488525391
99.51 99.0408782958984
99.35 95.9842758178711
99.46 99.7927551269531
98.94 98.4695739746094
98.32 96.2258224487305
100.03 100.464157104492
100.03 100.317863464355
100.03 53.5432281494141
100.03 94.1639556884766
100.03 97.3591918945312
100.03 95.1556243896484
100.01 99.8637084960938
100.01 83.1954956054688
100.04 98.1800384521484
100.04 94.6704940795898
87.42 85.8393249511719
82.32 86.1426467895508
75.95 89.8936920166016
95.54 94.6824493408203
71.68 84.8385848999023
72.81 88.2742156982422
71.93 88.4221343994141
75.27 87.0422134399414
72.75 89.0369338989258
72.26 85.2395095825195
73.58 87.038459777832
72.11 86.0005111694336
76.42 89.2064361572266
75.24 86.7747802734375
74.16 87.663688659668
82.6 85.7134857177734
96.28 93.5841598510742
88.3 88.0963592529297
92.86 94.0597076416016
90.55 90.3399429321289
96.98 95.8777389526367
97.14 95.0984725952148
72.88 82.1586074829102
100 89.9138793945312
100 85.6092529296875
100 97.6511154174805
100 92.7379150390625
100 61.6027145385742
75.52 95.0043258666992
96.91 98.9066772460938
88.12 93.6821517944336
100 73.5715713500977
100 96.6471786499023
100.01 97.3694686889648
100 87.954231262207
100 87.9313659667969
99.64 100.605651855469
99.73 98.5341491699219
97.21 98.2905502319336
100 99.028564453125
100 96.9066009521484
100 96.9051818847656
100 96.3729019165039
99.95 97.3591995239258
99.62 100.155860900879
96.4 96.9930877685547
100 100.174270629883
100 95.9847946166992
100 95.5546798706055
100 96.2617492675781
100 96.1478958129883
100 93.6807708740234
100 81.9869689941406
100 96.4280776977539
100 85.129035949707
99.99 96.0290451049805
99.83 93.778564453125
99.88 97.3344192504883
93.89 96.6211090087891
94.22 96.9528350830078
100 89.8754348754883
100 89.9198684692383
100 95.0415649414062
100 85.6891021728516
100 87.4374313354492
99.73 88.6434020996094
96.22 95.6617813110352
100 94.3964385986328
100 84.0880584716797
99.99 94.8848037719727
100 85.6700897216797
99.97 94.7003860473633
99.81 88.9971923828125
96.33 92.6653900146484
100 67.6597747802734
100 98.4895172119141
100.01 89.3899688720703
100.02 100.50048828125
99.84 99.0666656494141
99.98 98.1618118286133
100 100.393821716309
100.01 94.0568771362305
100 99.3667755126953
99.68 97.7489547729492
99.73 82.543342590332
100 86.7914581298828
100 79.3385620117188
100 99.8315353393555
100 99.9212036132812
100 99.1966323852539
100 99.741325378418
100 100.009094238281
100 99.8319091796875
100 98.9154052734375
100 99.3888320922852
100 99.7621154785156
100 98.7212371826172
99.93 100.237022399902
99.42 100.240188598633
99.88 99.3338241577148
99.55 100.223937988281
99.88 100.041984558105
99.47 99.4851913452148
99.86 99.4941482543945
99.81 99.2373657226562
99.68 99.372444152832
99.77 98.9428634643555
99.76 99.2384262084961
99.86 99.959846496582
99.66 99.7850799560547
99.78 99.4203948974609
99.69 99.0627899169922
99.88 99.9775161743164
99.61 99.3741149902344
99.64 96.1100082397461
99.68 100.624580383301
99.76 101.992149353027
99.35 100.152038574219
99.86 100.213317871094
99.73 100.19278717041
99.6 95.5913696289062
99.73 99.9733047485352
99.39 100.174194335938
99.23 98.9917755126953
98.87 97.9653778076172
99.55 98.6691207885742
99.76 92.5426864624023
98.92 100.090812683105
99.74 99.9024505615234
99.27 100.118782043457
99.36 99.5009155273438
99.06 99.546745300293
98.93 99.0625
99.69 99.0169906616211
98.98 92.0312042236328
99.36 97.9655685424805
99.7 99.9346694946289
99.36 97.8983688354492
99.47 99.4860458374023
99.46 99.810546875
99.27 99.6888275146484
99.27 97.4278717041016
99.17 98.7503204345703
98.8 97.1174392700195
99.54 97.9220581054688
98.9 98.3444137573242
99.32 99.3762359619141
98.89 96.4308471679688
99.42 98.6019668579102
98.7 96.6290283203125
98.87 99.3115081787109
99.08 98.426155090332
99.29 98.7293472290039
97.17 97.9772720336914
96.9 97.2268600463867
97.05 96.3920288085938
96.23 95.4534912109375
97.01 95.2002868652344
98.17 95.2631072998047
97.08 97.51953125
97.8 96.5975341796875
97.13 94.5162506103516
97.22 97.7741851806641
100.01 98.535285949707
100.02 100.233085632324
99.45 99.5989761352539
100.01 100.375427246094
100 98.9261016845703
100 99.4235916137695
100 98.0471725463867
100 97.9571685791016
100 99.7427749633789
100 99.6739120483398
100 99.6647720336914
100 100.591110229492
100 99.7529144287109
100 99.5772552490234
99.33 99.0448760986328
99.36 99.1421585083008
99.88 100.163604736328
99.78 99.9096298217773
99.62 95.6295776367188
99.93 100.200019836426
99.72 99.7811126708984
99.64 100.079528808594
99.83 100.759796142578
99.7 98.6790313720703
99.46 96.0832443237305
99.74 100.749153137207
99.27 97.4488296508789
99.8 99.2492752075195
99.44 100.094795227051
99.11 100.165382385254
99.83 99.6246185302734
99.81 100.761734008789
99.47 100.040962219238
99.62 100.035758972168
99.63 100.360969543457
99.7 100.591972351074
99.7 100.70125579834
99.7 99.7955169677734
100 98.2366027832031
99.63 98.2148208618164
99.65 97.5309371948242
99.83 95.1888427734375
99.55 95.9469833374023
99.64 96.2872848510742
99.61 99.2768630981445
99.68 99.8862152099609
99.56 99.8552398681641
99.63 96.9338989257812
99.61 99.9848937988281
99.69 98.3183746337891
99.76 99.8405532836914
99.49 99.4264450073242
99.34 97.1136856079102
99.5 99.5009765625
99.33 97.6660232543945
99.28 90.4571914672852
99.38 98.9366149902344
99.55 91.1853942871094
99.28 99.1850433349609
99.53 98.3395767211914
99.51 96.8093490600586
99.52 98.4172821044922
99.46 98.1122970581055
99.49 94.4333343505859
99.11 97.3738098144531
98.27 96.5430679321289
98.74 98.2631988525391
99.32 95.5464935302734
99.28 96.5521926879883
98.21 95.4465484619141
98.02 94.693115234375
97.7 97.8514099121094
98.44 98.1466979980469
98.43 96.1879653930664
97.25 94.1194229125977
96.87 97.7834091186523
97.73 95.7188034057617
97.42 97.0484848022461
97.53 96.6185760498047
99.42 98.8180465698242
99.48 97.7780303955078
99.71 98.9352264404297
99.75 99.6087875366211
99.39 97.9177474975586
99.01 99.1971893310547
99.2 99.5382690429688
99.63 99.4490432739258
99.06 97.7851333618164
99.53 98.252571105957
99.65 98.6631851196289
99.52 99.1891326904297
99.91 100.055435180664
99.81 99.9056167602539
99.38 100.222816467285
99.81 99.6782989501953
99.68 99.7326965332031
99.36 99.1204376220703
99.64 99.4627685546875
99.7 99.2625885009766
100 100.198944091797
100 100.501182556152
100 99.4942474365234
100.01 100.74568939209
100 99.9145202636719
100 99.3347244262695
100 100.315887451172
100 98.8318252563477
100 99.4816360473633
100 99.5745849609375
99.69 100.264869689941
99.48 99.6974792480469
99.93 100.547950744629
99.73 100.01545715332
99.69 99.8100280761719
99.72 99.2735061645508
99.32 100.348976135254
99.61 99.7622451782227
99.69 100.272041320801
99.82 100.205879211426
96.84 96.3993988037109
97.29 97.671257019043
96.93 96.0325241088867
96.8 98.2649154663086
96.07 97.8856735229492
97.72 97.8409271240234
98.06 96.228515625
96.92 95.8258438110352
94.38 97.7736206054688
98.02 98.1857147216797
100.02 99.0730133056641
95.43 88.2944946289062
100 100.337059020996
100 100.509292602539
100 98.5549468994141
99.81 98.1360702514648
99.57 99.8014984130859
99.76 100.367454528809
99.3 99.4898300170898
98.91 95.9851608276367
100 99.455207824707
100 99.8352737426758
100 99.5978698730469
100 99.8605041503906
100 99.3971176147461
100 99.1057815551758
100 98.0776824951172
100 100.756576538086
100 97.2091598510742
99.2 92.2292404174805
99.46 99.2954330444336
99.37 99.6468124389648
99.01 98.7014846801758
100.01 100.035972595215
99.7 99.2187194824219
99.84 83.967643737793
97.92 95.3032455444336
100 95.7576065063477
99.88 98.0469512939453
99.11 80.4836730957031
99.79 99.8776397705078
100 98.6280670166016
100 98.8042449951172
100 98.9108581542969
100 101.565010070801
100 98.2042770385742
100 99.5463638305664
100 100.098777770996
100 100.092155456543
100 94.7393112182617
100 100.350311279297
100 99.8077239990234
100 99.2420425415039
100 100.919616699219
100 98.9585113525391
100 99.4020538330078
100 99.2780685424805
100 99.8206176757812
100 99.7006530761719
100 98.9064407348633
100 100.429061889648
100 99.8838882446289
100 98.7796096801758
100 99.5484085083008
100 99.3217926025391
100 98.8035278320312
100 97.5185546875
100.01 98.4386520385742
100 99.0013885498047
100 99.8662796020508
100 99.2169799804688
100 91.1583099365234
100 98.3095779418945
100.01 87.9976577758789
99.92 94.3634719848633
99.49 98.0276336669922
100.01 100.717025756836
100.01 99.9816818237305
99.79 101.765914916992
100 101.257369995117
100 84.652473449707
99.99 97.8941879272461
100 100.646064758301
100.01 99.8186340332031
99.32 98.1985092163086
99.45 100.414283752441
100.01 100.321708679199
100.01 100.042259216309
99.62 100.271896362305
100.01 100.539581298828
100 97.3899536132812
99.82 100.409111022949
100.01 100.245040893555
99.83 99.8702087402344
99.68 100.327278137207
100.01 99.3231658935547
100.01 98.7218322753906
99.92 98.3769912719727
99.94 100.026756286621
100.01 99.6075286865234
98.66 99.9603500366211
100.01 100.338790893555
100.01 99.9016494750977
99.93 100.43563079834
100.01 52.7366981506348
100.01 99.0044097900391
100.01 99.5772857666016
99.59 98.7225494384766
99.08 96.8708572387695
99.31 93.6243591308594
98.26 97.5741958618164
99.94 100.224578857422
100.01 99.8006210327148
99.44 99.7094421386719
99.42 99.227409362793
99.06 99.4410705566406
98.64 96.7048416137695
100.01 100.328277587891
99.91 100.155494689941
99.74 99.7364196777344
99.34 98.8073501586914
99.31 98.5132751464844
97.48 96.5320129394531
100.01 100.107116699219
99.86 100.15259552002
99.84 99.6799774169922
99.6 99.3411636352539
99.14 98.4887390136719
97.68 97.7016677856445
100.01 99.9970016479492
99.77 99.9282989501953
99.91 99.75341796875
99.23 99.1321029663086
99.05 98.9469223022461
94.91 97.5783386230469
100.01 100.06120300293
100.01 100.081504821777
99.85 99.2134323120117
99.5 98.9276809692383
99.18 97.7807312011719
96.78 96.5594100952148
100.01 100.278907775879
100.01 99.9583435058594
99.91 99.7885284423828
99.56 99.2588577270508
98.96 99.2295150756836
99.24 98.0089263916016
100.01 100.051376342773
100.01 99.9108505249023
100.01 99.7742385864258
99.46 99.2848892211914
99.25 98.8095321655273
96.86 96.9687423706055
100.01 99.757194519043
100.01 100.05883026123
99.6 99.8539123535156
99.44 99.2742462158203
99.36 98.0185852050781
98.96 95.8714904785156
100.01 100.064628601074
100.01 100.376739501953
99.97 99.9536819458008
99.44 98.9091644287109
99.37 98.8311157226562
97.85 96.290641784668
100.01 99.829475402832
99.6 99.4827117919922
99.54 98.636474609375
99.52 97.3085556030273
98.29 97.539176940918
97.6 94.3333206176758
100.01 99.5852203369141
99.94 99.8037414550781
99.72 99.8931045532227
99.38 98.9021301269531
99.01 98.8574371337891
97.83 97.5675888061523
100.01 100.484786987305
100.01 99.9093551635742
99.51 99.7933883666992
99.62 99.2009658813477
99.37 99.9931106567383
97.91 97.0666809082031
100.01 100.479423522949
100.01 99.5949478149414
99.97 99.7191619873047
99.4 98.7319488525391
99.47 97.9924621582031
98.82 96.3776168823242
100.01 99.7602310180664
99.95 99.9221725463867
98.86 99.6034927368164
99.31 98.5282974243164
98.79 98.4301834106445
95.35 98.0133514404297
100.01 100.28882598877
100.01 99.9619522094727
99.59 99.8952255249023
99.66 99.1684341430664
99.29 98.3132476806641
98.02 96.0727615356445
100.01 100.496932983398
100.01 99.7116928100586
99.53 99.9045257568359
99.41 99.5165634155273
99.21 99.0851516723633
98.12 97.2089462280273
100.01 100.130470275879
100.01 99.9289169311523
99.68 99.6742782592773
99.04 98.4609451293945
99.25 99.4043502807617
97.92 96.9432373046875
100.01 100.193870544434
100.01 100.031547546387
99.83 99.9633331298828
99.02 99.4191284179688
99.35 99.4541625976562
98.57 98.3770980834961
100.01 99.9968109130859
99.92 99.8998641967773
99.83 99.9603500366211
99.48 98.6529922485352
99.44 99.0115585327148
98.54 96.1800231933594
100.01 100.208068847656
100 99.7538299560547
99.74 99.4611587524414
97.44 98.7772598266602
97.71 95.4920959472656
97.15 94.1232604980469
100.01 98.4580612182617
99.89 100.004806518555
99.9 99.8551483154297
99.36 99.4347991943359
99.18 99.1128845214844
99.22 95.4246597290039
100.01 100.335159301758
99.84 99.4396514892578
99.96 100.131561279297
99.48 99.019775390625
99.25 97.7869567871094
98.72 94.3237075805664
100.01 100.072708129883
99.89 99.9283828735352
99.75 99.7173614501953
98.71 99.0141067504883
99.26 95.3407287597656
96.7 84.7042770385742
100.01 100.062980651855
99.95 98.4590377807617
100.01 99.7466888427734
99.37 99.3645858764648
99.37 99.2687225341797
98.74 97.5758285522461
100.01 100.118507385254
100.01 100.025680541992
99.57 99.6731109619141
95.81 98.6783599853516
98.65 98.7468643188477
96.63 94.3166580200195
100.01 98.6970062255859
99.91 100.05549621582
99.6 99.888786315918
99.31 99.3590698242188
97.48 98.1261367797852
98.58 98.8938369750977
100.01 99.168212890625
99.8 99.8772430419922
99.95 99.6704635620117
99.47 99.4724578857422
99.24 98.0846710205078
93.73 95.2510223388672
100.01 100.102088928223
99.8 99.9391708374023
99.46 99.8366928100586
99.51 98.605094909668
99.38 99.1280746459961
98.53 97.7839431762695
100.01 98.6284408569336
100 99.1437911987305
99.67 99.6318817138672
99.09 98.8327789306641
99.5 98.3441009521484
98.83 96.9741744995117
100.01 94.4573669433594
100.01 100.048583984375
100.01 99.6903686523438
99.4 99.5504989624023
99.43 99.2689056396484
99.21 98.8727035522461
100.01 99.89892578125
99.64 99.7697525024414
99.77 99.3898391723633
98 98.2683563232422
98.74 97.7286911010742
91.72 95.9133605957031
100.01 99.9306335449219
100 99.9070205688477
99.94 99.6766204833984
99.56 99.4388427734375
99.26 98.6773071289062
94.47 95.8583374023438
100.01 100.26513671875
100.01 99.7041778564453
99.68 99.5694885253906
99.25 99.0326614379883
99.34 98.6911544799805
96.36 91.3468856811523
100.01 100.306976318359
99.99 100.005897521973
99.6 99.847900390625
99.54 98.9386138916016
99.44 98.665901184082
98.69 96.9393310546875
100.01 100.23201751709
100.01 100.104583740234
99.59 99.8313751220703
99.34 99.0992279052734
99.09 99.0532531738281
95.78 96.8388442993164
100.01 100.380142211914
99.96 100.113555908203
99.87 99.85400390625
99.35 99.358642578125
99.24 99.0260238647461
89.15 92.0449142456055
99.72 99.5393753051758
99.87 99.8946533203125
99.71 99.8162994384766
99.34 98.7693023681641
99.07 98.7342529296875
94.26 93.2896118164062
100.01 100.22868347168
99.53 99.6396560668945
99.75 99.6818542480469
99.23 99.4704666137695
96.66 95.3297348022461
79.19 84.3463668823242
100.01 100.083724975586
99.51 99.9312973022461
99.69 99.6277008056641
98.45 99.4974899291992
99.3 97.6646041870117
86.14 88.7848892211914
100.01 99.788444519043
100.01 99.4919509887695
99.7 99.5023574829102
99.39 99.1324462890625
99.29 98.6271591186523
93.15 91.6426010131836
100.01 100.029235839844
100.01 99.8051300048828
99.58 99.6571960449219
99.46 98.8303909301758
96.83 97.1668167114258
76 83.5236358642578
100.01 98.9882278442383
99.93 99.8356704711914
99.78 99.6216735839844
99.3 99.3956756591797
96.06 95.9075088500977
82.13 84.2177124023438
100.01 100.129348754883
99.7 99.9861373901367
99.48 99.7058715820312
99.49 99.2877426147461
98.84 97.9875640869141
85.34 85.7102279663086
100.01 100.364097595215
100.01 99.4964752197266
99.53 99.3083724975586
99.48 99.2216110229492
97.33 96.2811126708984
83.52 83.8528289794922
100.01 99.9960556030273
99.96 99.4437637329102
98.63 99.0539245605469
99.34 98.1682739257812
80.23 85.0001678466797
69.34 70.1581115722656
100.01 99.9334106445312
99.62 99.8579025268555
99.46 99.7419815063477
99.29 99.2805557250977
91.46 92.3464965820312
79.51 81.0462875366211
100.01 100.280860900879
100.01 99.7861709594727
99.53 99.5825424194336
99.29 98.6849365234375
91.19 85.4817504882812
78.75 80.1312026977539
100.01 99.9784851074219
99.81 99.8942642211914
99.39 99.4616622924805
99.21 98.7631072998047
87.81 83.516975402832
74.53 70.8986053466797
100.01 100.388244628906
99.79 99.789909362793
99.43 99.5800628662109
99.37 97.596549987793
89.91 81.4687805175781
76 79.8199844360352
100.01 100.174621582031
99.27 99.8137435913086
98.6 99.7296600341797
99.18 99.5041275024414
95.44 96.0509414672852
83.2 81.1317901611328
100.01 100.130790710449
100.01 99.8241577148438
99.61 99.6536178588867
99.39 99.1103668212891
98.65 97.3658981323242
84.94 86.0788192749023
100.01 99.9896240234375
99.49 99.7077789306641
99.65 99.6059494018555
98.56 98.9216918945312
94.19 92.8154602050781
76.4 80.0289840698242
100.01 100.104789733887
99.74 99.7475357055664
99.44 99.6420135498047
99.24 98.1362991333008
92.31 94.3303298950195
81.28 81.1091766357422
100.01 100.201118469238
99.9 99.8102264404297
99.69 99.4208297729492
99.38 98.4059753417969
90.04 84.6248321533203
76.87 70.5793228149414
100.01 99.8792266845703
100.01 99.8172607421875
99.72 99.7401580810547
99.29 98.7541656494141
87.35 87.8276901245117
74.71 79.8670043945312
100.01 100.050628662109
99.94 99.5883941650391
99.49 99.6624984741211
99.4 98.3953018188477
84.16 81.5714797973633
72.28 68.1987686157227
100.01 99.8501434326172
100.01 99.1699600219727
99.45 99.6055450439453
99.47 98.4540634155273
93.28 93.4192352294922
81.12 79.0028228759766
100.01 100.087387084961
100.01 99.7561569213867
99.55 99.6675643920898
99.29 98.6119232177734
89.12 94.0482025146484
84.57 81.9686508178711
100.01 100.147567749023
100.01 99.7667541503906
99.87 99.7770614624023
99.46 99.3721008300781
99.35 97.1743927001953
77.5 86.3390579223633
100.01 100.141082763672
99.8 100.17440032959
99.46 99.6907501220703
98.7 99.6209106445312
98.52 98.0652770996094
85.6 86.2947616577148
100.01 99.5519561767578
99.41 99.0709991455078
98.93 99.6562805175781
99.31 99.5207595825195
91.78 87.9398422241211
76.99 76.9175415039062
100.01 99.9805068969727
100.01 99.7810516357422
99.57 99.5767974853516
99.41 97.7124328613281
89.16 82.1735992431641
73.47 71.3074188232422
100.01 100.259315490723
99.89 99.8325042724609
99.58 99.7488632202148
99.35 98.6265335083008
88.75 81.4893569946289
75.99 67.3166351318359
100.01 100.170318603516
99.82 100.014137268066
99.7 99.6879196166992
99.31 98.682731628418
93.64 93.8265686035156
75.43 80.3027420043945
100.01 96.3481750488281
100.01 99.8596038818359
99.8 99.6925964355469
99.34 98.4461898803711
94.08 92.5925827026367
80.93 79.6003723144531
99.91 99.7743453979492
99.38 99.7483673095703
99.5 99.5986175537109
99.39 99.3970718383789
98.63 94.5039443969727
81.99 81.0652770996094
100.01 100.089134216309
100 99.8675994873047
99.71 99.7981872558594
99.42 99.1044082641602
95.55 96.6036605834961
83.71 82.8448791503906
100.01 100.028823852539
99.94 99.5117568969727
99.19 99.1046371459961
99.47 99.0245590209961
99.14 96.7748794555664
86.4 89.6644973754883
99.86 99.9898147583008
99.99 100.027603149414
99.76 99.5788650512695
99.32 99.377571105957
91.55 83.3087463378906
76.59 76.8242797851562
100.01 100.043159484863
99.94 99.8691482543945
99.47 99.5977630615234
98.63 98.1653213500977
71.08 81.1958847045898
74.35 72.0687637329102
100.01 99.2212219238281
99.91 99.9116592407227
98.38 99.5751266479492
98.18 99.4167404174805
84.16 84.0323638916016
72.22 70.664794921875
100.01 99.9133911132812
99.62 99.4237899780273
99.38 99.2069320678711
94.29 91.6915893554688
82.73 73.4918899536133
70.3 64.8916168212891
100.01 100.317855834961
99.82 99.7126770019531
99.45 99.2774047851562
98.09 96.2116317749023
81.82 77.9552001953125
60.04 64.6167755126953
100.01 100.005752563477
99.95 99.5455856323242
99.57 98.7703704833984
96.39 97.6044769287109
83.78 88.1849365234375
74.82 72.0868911743164
100.01 99.1317825317383
99.48 99.9892272949219
99.48 99.4235000610352
94.62 91.8016128540039
82.08 77.7660980224609
70.32 62.1450653076172
100.01 100.020629882812
99.77 99.7184829711914
99.43 99.4774627685547
99.22 99.4367141723633
87.79 91.6418075561523
81.14 83.7599258422852
100.01 99.8989410400391
99.51 99.6226806640625
99.65 99.5278549194336
99.43 99.0678176879883
93.69 86.2300491333008
79.68 78.7238006591797
100.01 99.9525527954102
99.1 99.8104553222656
99.46 99.1731719970703
99.07 99.0966262817383
98.25 94.9128036499023
82.97 86.1091156005859
100.01 100.067024230957
99.79 99.8930892944336
99.54 99.7812957763672
98.21 99.2658157348633
95.58 93.6452178955078
81.02 81.3660736083984
100.01 99.9263610839844
100.01 99.9780578613281
99.55 99.6008682250977
99.37 98.8451919555664
97.55 96.506721496582
83.24 84.3676605224609
100.01 100.039115905762
99.84 99.7618103027344
97.95 99.282585144043
93.99 97.9373779296875
78.9 86.1864318847656
61.03 74.3321990966797
100.01 100.138534545898
99.76 99.5696182250977
99.74 99.4707489013672
99.37 98.4181594848633
88.49 87.3346557617188
77.21 77.8878936767578
100.01 99.2250595092773
98.31 99.0800933837891
99.39 99.24169921875
92.88 96.4320449829102
77.41 75.1840972900391
66.37 67.0201263427734
100.01 99.9442977905273
99.65 99.9696731567383
99.38 99.3737869262695
99.11 97.6873168945312
90.48 85.3250045776367
79.44 83.2766189575195
100.01 99.3177185058594
99.65 99.5090637207031
99.48 99.6543350219727
95.3 98.0725021362305
85.46 81.2783966064453
69.57 71.9824905395508
100.01 99.7959976196289
100.01 99.7815628051758
99.73 99.5771789550781
91.6 97.0855407714844
54.31 75.3409576416016
58.36 71.2043762207031
100.01 97.3584365844727
99.92 98.0384521484375
99.16 99.6578598022461
97.1 98.4340972900391
87.29 78.4804382324219
72.9 69.3557205200195
100.01 100.863311767578
99.78 99.9190368652344
99.49 99.442008972168
84.53 86.5027847290039
69.01 70.2667999267578
55.42 59.2458572387695
99.84 100.392448425293
99.33 99.7933197021484
99.54 99.6090774536133
86.02 89.9694213867188
70.82 71.3776626586914
50.46 66.4030609130859
100.01 99.4655303955078
100.01 99.8745651245117
99.45 99.9916152954102
99.47 98.0930862426758
93.9 83.4239730834961
78.3 73.0090942382812
100.01 99.9186859130859
100.01 99.7074737548828
99.64 99.7242126464844
99.37 98.6944122314453
88.81 89.7713851928711
80.85 78.8434600830078
100.01 99.8391494750977
99.87 99.8666763305664
99.52 99.832160949707
99.38 99.9404525756836
90.15 87.0006790161133
75.84 78.4473114013672
100.01 100.034606933594
99.94 99.9044036865234
99.55 99.7286682128906
99.51 99.3755874633789
96.33 92.4839324951172
81.74 81.5462646484375
100.01 99.6374664306641
100.01 99.03857421875
99.68 99.1578903198242
99.52 98.8051452636719
95.94 93.6817016601562
84.27 82.3212203979492
100.01 100.051399230957
100.01 99.273193359375
99.88 99.485595703125
99.4 98.9599227905273
77.36 90.291015625
81.37 78.1058349609375
100.01 100.178337097168
99.98 99.5727615356445
99.55 99.6551284790039
99.21 97.9340286254883
96.47 93.2728958129883
81.25 79.4799957275391
100.01 99.891227722168
99.71 99.884033203125
99.69 99.5980682373047
99.28 99.1842956542969
94.3 85.6270217895508
80.06 78.9215927124023
100.01 100.533622741699
100.01 99.1015396118164
99.45 99.4627838134766
99.44 96.9179153442383
93.58 84.0277633666992
75 73.1810836791992
100.01 97.0304489135742
99.87 99.0267791748047
99.48 97.944091796875
98.47 97.1200714111328
83.28 80.3149566650391
71.55 74.239372253418
100.01 100.664184570312
100.01 99.6352386474609
99.47 99.8590240478516
99.42 97.1596374511719
88.66 82.6486663818359
72.77 68.9075546264648
100.01 100.318809509277
99.52 99.0742034912109
99.71 99.3711242675781
99.4 97.7317810058594
92.48 85.9945755004883
79.45 71.5676727294922
99.74 97.4149017333984
65.83 96.2843856811523
27.04 41.9363174438477
10.23 47.0094299316406
8.57 45.6690254211426
7.34 25.7514514923096
100.01 99.4593734741211
100.01 100.034133911133
99.36 100.077857971191
26.4 52.6470489501953
9.92 26.4742336273193
8.3 33.5484390258789
35.73 40.9040336608887
100.01 99.8259201049805
99.94 99.9918975830078
99.69 99.5866088867188
98.54 98.8373336791992
84.66 90.4655532836914
71.95 82.2922821044922
100.01 100.120933532715
99.86 99.8701019287109
99.81 99.7297973632812
96.48 99.1004638671875
93.44 98.10888671875
89.87 89.2343597412109
100.01 100.185646057129
99.65 99.6153564453125
99.49 99.4267959594727
99.43 98.4895401000977
95.43 90.0853652954102
80.04 82.8741836547852
100.01 99.9887313842773
99.88 99.679328918457
99.51 99.5074996948242
99.37 99.2411117553711
93.19 94.0610809326172
78.98 81.2650756835938
100.01 99.8606872558594
99.91 99.7192840576172
99.66 99.4593048095703
99.38 98.2316513061523
94.25 93.4655609130859
77.53 81.8360366821289
99.64 99.6074676513672
99.8 99.3158645629883
99.35 98.6372528076172
98.29 98.0683288574219
85.29 87.0482635498047
73.38 77.1488342285156
100.01 99.367073059082
99.76 99.88916015625
99.48 99.6076431274414
98.83 99.3865661621094
94.28 96.0227966308594
80.67 82.2135925292969
99.74 100.08812713623
100.01 99.2520904541016
99.61 99.4985733032227
98.33 98.7264709472656
97.03 96.115348815918
82.24 87.6683349609375
99.54 96.2080535888672
99.06 97.7881393432617
99.02 97.5939788818359
96.35 98.6322326660156
94.14 94.8620223999023
80.77 85.724853515625
100.01 99.5912170410156
99.81 99.6887664794922
98.78 99.7909088134766
97.09 99.0997543334961
88.12 86.6601638793945
74.24 77.1125717163086
100.01 96.2855453491211
99.03 97.9392700195312
99.16 99.1414642333984
98.1 94.6616744995117
83.34 80.7108688354492
79.07 66.9970932006836
100.01 99.6232299804688
99.64 99.0470428466797
17.83 78.5310363769531
63.41 81.0773315429688
66.47 75.8931045532227
75.34 73.2974243164062
99.85 99.1477127075195
99.07 99.5914916992188
24.9 89.5368728637695
94.28 73.1556701660156
71.87 78.2264785766602
7.08 50.2908172607422
100.01 100.040489196777
99.2 99.4091720581055
98.93 95.3033676147461
91.85 95.064094543457
78.06 81.609130859375
53.04 79.2247543334961
100.01 99.3984832763672
99.9 99.692253112793
99.87 99.2595901489258
96.72 95.8961410522461
85.94 84.4501571655273
76.08 75.2669296264648
100.01 99.7980041503906
100.01 99.658561706543
98.75 99.8355178833008
99.07 99.4772109985352
84.01 91.4338531494141
81 81.1296997070312
100.01 99.5914459228516
100.01 99.0363311767578
99.04 98.6147613525391
98.38 95.4380035400391
90.51 84.3287963867188
60.57 73.9611587524414
100.01 100.14582824707
100.01 99.8020401000977
99.27 99.6367263793945
99.4 98.751350402832
98.63 98.7878646850586
83.16 85.4595184326172
100.01 99.9899215698242
99.92 99.2844085693359
99.75 99.6636123657227
99.42 97.9872436523438
97.69 95.0775451660156
84.16 83.8123397827148
100.01 99.8877410888672
99.99 99.5638961791992
99.6 99.4299545288086
99.48 98.0378341674805
93.23 90.9316101074219
80.38 82.8836898803711
100.01 100.086410522461
100.01 99.9946212768555
99.72 98.4070434570312
99.52 99.821403503418
97.48 96.0528411865234
88.78 91.3475875854492
100.01 100.046195983887
99.98 100.014709472656
99.6 99.6135711669922
99.07 99.8846054077148
93.67 97.9556503295898
81.49 84.8346710205078
100.01 99.971305847168
99.96 99.9166641235352
99.83 99.5817413330078
99.44 99.2341918945312
99.15 98.0441131591797
86.06 89.7980346679688
100.01 100.939514160156
100.01 99.7755432128906
100.01 99.6299133300781
99.33 99.4004745483398
94.1 95.9480438232422
88.45 89.7256622314453
100.01 100.098472595215
99.83 99.923583984375
99.48 99.7078323364258
99.27 99.4336929321289
99.26 98.3326644897461
93.15 89.7430038452148
99.91 100.125526428223
99.99 99.6987686157227
99.83 99.5719757080078
99.38 99.3268814086914
94.75 98.5134658813477
94.06 93.5299758911133
100.01 98.7077331542969
99.61 99.4530563354492
98.38 97.9609756469727
92.72 94.4815826416016
75.54 77.0035018920898
68.02 70.9249420166016
100.01 100.406867980957
100.01 99.8358306884766
99.28 99.7949829101562
99.43 98.9729614257812
96.65 94.0415649414062
76.78 81.6892700195312
100.01 97.9260635375977
100.01 99.5108108520508
99.28 99.902961730957
99.28 99.2910308837891
93.24 94.4550704956055
80.35 83.1136245727539
100.01 100.363410949707
99.78 99.7601089477539
99.59 99.7563095092773
99.26 98.7907638549805
87.19 83.382926940918
80.19 75.4128646850586
100.01 99.804557800293
99.99 99.864875793457
99.3 99.773307800293
99.34 99.4409713745117
94.08 92.872688293457
81.87 79.6520538330078
99.61 100.08821105957
99.62 99.9955902099609
98.87 99.0652465820312
98.62 98.6070709228516
91.76 95.6485977172852
77.46 81.7416305541992
100.01 100.205688476562
99.72 99.8852996826172
99.57 99.6488265991211
99.21 99.4207382202148
99.08 95.8425903320312
85.33 82.3263702392578
100.01 99.7226715087891
99.7 99.4504928588867
99.65 98.6189880371094
99.39 98.2133483886719
89.74 92.579963684082
79.44 83.4911651611328
100.01 100.337745666504
99.65 99.8494110107422
98.68 99.4764633178711
99.42 98.1819839477539
90.76 93.0107574462891
76.28 82.0085678100586
100.01 100.044128417969
99.83 99.7899475097656
99.47 99.5781555175781
98.98 99.2373504638672
98.45 97.6493072509766
84.82 83.4297637939453
100.01 99.4125061035156
100.01 99.4745330810547
99.54 99.5095748901367
99.19 99.0797805786133
89.06 87.699951171875
81.13 75.7598648071289
100.01 100.12718963623
99.85 99.2421798706055
99.73 99.2615203857422
99.2 98.4937438964844
87.57 91.6807022094727
79.09 81.9784774780273
100.01 98.8813171386719
99.79 99.5832138061523
99.21 99.1863250732422
99.09 98.1973266601562
93.92 93.4172134399414
79.78 82.014533996582
51.69 47.9547309875488
66.63 40.8592300415039
44.34 32.0160484313965
16.45 27.7836761474609
83.47 67.7544021606445
60.94 66.9346160888672
100.01 101.066482543945
99.87 99.4357757568359
99.39 99.364875793457
98.93 97.3163681030273
88.37 91.9835815429688
74.83 78.4112243652344
100.01 100.241035461426
100.01 99.1462249755859
99.51 99.3665313720703
99.19 98.3190994262695
92.37 94.9467697143555
75.9 83.2258758544922
100.01 99.1698379516602
99.95 99.9325485229492
99.67 99.6384735107422
99.37 98.6842041015625
96.78 96.3855590820312
83.2 82.4416122436523
100.01 100.206382751465
99.6 99.9441375732422
99.61 99.6889190673828
96.9 98.8307571411133
95.64 93.3717575073242
75.51 78.5779495239258
100.01 100.419815063477
99.82 99.2659378051758
99.36 99.3009872436523
99.3 97.4436645507812
84.86 84.1586227416992
72.35 70.4288024902344
100.01 98.4209365844727
99.81 99.9343490600586
99.23 99.6893081665039
97.45 98.7734603881836
96.56 95.2132949829102
84.84 81.3622665405273
100.01 101.009017944336
100.01 99.8500823974609
97.91 99.5908737182617
99.37 98.7996673583984
92.57 94.5650024414062
79.09 81.9488372802734
100.01 100.263008117676
99.99 99.8431015014648
99.75 99.2776412963867
99.34 99.6194000244141
97.04 95.5132141113281
83.08 86.5917053222656
100.01 101.963920593262
99.95 99.5612945556641
99.82 99.5760650634766
97.48 99.1715774536133
93.72 94.5904922485352
83.61 82.3261108398438
100.01 100.184913635254
100.01 99.8102416992188
99.87 99.7824478149414
99.4 98.8668823242188
98.93 95.5938262939453
84.2 86.2400207519531
100.01 100.08512878418
100.01 99.7511596679688
99.47 99.7173309326172
99.57 98.9870071411133
99.26 98.5601959228516
90.28 90.7105560302734
100.01 97.3705596923828
99.65 99.2134704589844
99.41 98.9430618286133
99.28 95.0962982177734
94.93 88.4877700805664
75.07 77.3990325927734
100.01 99.7560653686523
99.59 99.1828155517578
99.53 99.4965896606445
99.05 99.353401184082
75.16 95.7564239501953
78.88 85.5406265258789
100.01 100.23747253418
99.84 99.8943710327148
99.5 99.5150527954102
98.37 98.5368804931641
93.34 87.8735427856445
79.05 83.9457244873047
100.01 100.191596984863
99.83 99.6845703125
99.75 99.6522903442383
98.27 98.5699157714844
93.72 96.3092346191406
84.58 85.9909362792969
100.01 99.856689453125
99.61 99.3896484375
99.68 99.5585479736328
97.54 99.2557983398438
92.42 95.6465911865234
85.5 81.1382369995117
100.01 99.9144515991211
99.86 99.7951431274414
99.25 99.1432418823242
97.35 98.8043441772461
95.35 96.3025283813477
82.72 84.1520690917969
100.01 99.8364715576172
99.7 99.7628631591797
99.6 99.3321075439453
99.4 98.0700912475586
81.54 90.6260833740234
61.9 78.8947296142578
100.01 100.348846435547
95.88 99.1840896606445
99.6 100.147026062012
99.1 96.5324554443359
94.62 91.014404296875
80.42 83.4745330810547
100.01 99.9504470825195
99.91 99.5526657104492
99.57 99.4876937866211
99.11 99.008903503418
89.85 86.1208801269531
76.75 70.5463104248047
100.01 100.094879150391
99.92 99.930061340332
99.3 99.6370391845703
98.76 99.0877990722656
95.69 94.4396209716797
83.89 83.5768508911133
100.01 100.348030090332
96.94 98.1790237426758
91.83 94.6917572021484
100.01 99.9306411743164
99.34 99.5565032958984
99.29 97.0534362792969
100.01 100.190536499023
99.98 99.8164749145508
99.02 98.8376235961914
96.66 94.0841979980469
100.01 100.11946105957
100.01 99.8169479370117
99.49 99.0786209106445
99.39 98.2355422973633
100.01 99.5564651489258
99.46 99.7375717163086
98.98 99.1987686157227
100.01 99.8353729248047
98.53 99.1621322631836
97.88 98.3211059570312
100.01 99.8899459838867
99.97 99.9348983764648
99.52 99.337043762207
98.64 99.2272491455078
93 97.8320236206055
100.01 100.095962524414
100.01 99.5333557128906
99.16 99.5705184936523
99.31 98.2649459838867
100.01 94.7091064453125
99.41 99.5286712646484
99.04 97.7844696044922
99.53 99.5224533081055
99.01 99.0151596069336
97.17 97.8414459228516
99.94 100.110847473145
99.9 100.408905029297
99.89 100.039176940918
99.26 100.245460510254
100.04 100.173835754395
99.95 99.7672729492188
99.9 100.438514709473
100.04 100.283828735352
99.98 99.3239440917969
99.96 100.879455566406
99.69 100.239715576172
99.91 100.465728759766
85.58 100.154006958008
91.89 99.5723648071289
100.1 100.229095458984
99.91 100.519981384277
99.99 100.199188232422
99.78 99.5925140380859
100.05 100.231872558594
99.94 99.6509323120117
99.94 100.750053405762
100.05 100.079605102539
99.94 100.342308044434
100 100.457023620605
99.9 100.669952392578
99.95 100.358322143555
89.26 95.9528045654297
99.97 100.089416503906
99.94 99.5675430297852
99.94 100.686088562012
100.01 99.2157211303711
99.94 100.011940002441
99.96 97.7079162597656
99.97 97.0835571289062
100.02 99.7988510131836
99.98 99.9405746459961
99.95 97.7635269165039
100.01 98.2501525878906
100.04 99.8993530273438
99.95 99.4656600952148
99.95 97.3964767456055
100.04 100.077178955078
99.96 100.029304504395
99.94 100.261528015137
94.6 100.487945556641
100.04 99.9422302246094
99.9 100.247680664062
99.89 100.600341796875
99.95 100.098915100098
100.04 99.9773788452148
99.95 100.972732543945
99.96 100.886199951172
};

%\addlegendentry{Perfect prediction}
%\draw (axis cs:0.05,0.95) node[
%  scale=0.5,
%  fill=wheat,
%  draw=black,
%  line width=0.4pt,
%  inner sep=3pt,
%  fill opacity=0.5,
%  rounded corners,
%  anchor=north west,
%  text=black,
%  rotate=0.0
%]{\bfseries $rho$ = 0.862};
\end{axis}

\end{tikzpicture}

